X*: Anytime Multi-Agent Path Finding for Sparse Domains using Window-Based Iterative Repairs

Real-world multi-agent systems such as warehouse robots operate under significant time constraints -- in such settings, rather than spending significant amounts of time solving for optimal paths, it is instead preferable to find valid collision-free paths quickly, even if suboptimal, and given additional time, to iteratively refine such paths to improve their cost. In such domains, we observe that agent-agent collisions are sparse -- they involve small local subsets of agents, and are geographically contained within a small region of the overall space. Leveraging this insight, we can first plan paths for each agent individually, and in the cases of collisions between agents, perform small local repairs limited to local subspace windows. As time permits, these windows can be successively grown and the repairs within them refined, thereby improving the path quality, and eventually converging to the global joint optimal solution. Using these insights, we present two algorithmic contributions: 1) the Windowed Anytime Multiagent Planning Framework (WAMPF) for a class of anytime planners that quickly generate valid paths with suboptimality estimates and generate optimal paths given sufficient time, and 2) X*, an efficient WAMPF-based planner. X* is able to efficiently find successive valid solutions by employing re-use techniques during the repair growth step of WAMPF. Experimentally, we demonstrate that in sparse domains: 1) X* outperforms state-of-the-art anytime or optimal MAPF solvers in time to valid path, 2) X* is competitive with state-of-the-art anytime or optimal MAPF solvers in time to optimal path, 3) X* quickly converges to very tight suboptimality bounds, and 4) X* is competitive with state-of-the-art suboptimal MAPF solvers in time to valid path for small numbers of agents while providing much higher quality paths.

==> ampp_arb_graph.tex <==
\usetikzlibrary{shapes,snakes}

\begin{figure}[H]
  \centering
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (3.9676747423066994,5.3881673400335695);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (3.1342417815924284,6.923226156693141);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (2.804439920644052,7.892793284514886);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (5.893055369032842,6.997583600209312);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (4.280911898712949,9.648400471483855);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (4.499121334799405,5.783896143871318);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (3.2664490177209613,5.270581022576093);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (1.862602113776709,3.4556072704304777);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (1.4038693859523377,1.981014890848788);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (0.983468338330501,4.211076250050522);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (1.4038693859523377,1.981014890848788);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (0.8504421136977791,0.3905478323288236);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (2.877753385863487,1.3002857211827767);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (0.983468338330501,4.211076250050522);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (2.877753385863487,1.3002857211827767);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (3.9676747423066994,5.3881673400335695) -- (3.1342417815924284,6.923226156693141);
    \draw [color=\gridcolor] (3.9676747423066994,5.3881673400335695) -- (4.499121334799405,5.783896143871318);
    \draw [color=\gridcolor] (3.9676747423066994,5.3881673400335695) -- (3.2664490177209613,5.270581022576093);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (3.1342417815924284,6.923226156693141);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (0.18288277344191806,7.501443149449675);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (2.804439920644052,7.892793284514886);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (1.3927634725075855,8.073912887095238);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (4.280911898712949,9.648400471483855);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (0.15821242846556283,9.294372337437613);
    \draw [color=\gridcolor] (0.27387593197926163,6.704675101784022) -- (0.18288277344191806,7.501443149449675);
    \draw [color=\gridcolor] (0.27387593197926163,6.704675101784022) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (0.27387593197926163,6.704675101784022) -- (1.3927634725075855,8.073912887095238);
    \draw [color=\gridcolor] (0.27387593197926163,6.704675101784022) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (1.4038693859523377,1.981014890848788) -- (0.983468338330501,4.211076250050522);
    \draw [color=\gridcolor] (1.4038693859523377,1.981014890848788) -- (2.877753385863487,1.3002857211827767);
    \draw [color=\gridcolor] (1.4038693859523377,1.981014890848788) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (1.4038693859523377,1.981014890848788) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (8.763891522960384,8.946066635038473);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (6.865009276815837,8.346256718973729);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (6.90896917516924,9.973228504514806);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (7.538761884612464,9.230245355464833);
    \draw [color=\gridcolor] (3.1342417815924284,6.923226156693141) -- (2.804439920644052,7.892793284514886);
    \draw [color=\gridcolor] (3.1342417815924284,6.923226156693141) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (3.1342417815924284,6.923226156693141) -- (3.2664490177209613,5.270581022576093);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (6.865009276815837,8.346256718973729);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (9.888610889064948,7.481656543798394);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (6.90896917516924,9.973228504514806);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (7.538761884612464,9.230245355464833);
    \draw [color=\gridcolor] (0.8504421136977791,0.3905478323288236) -- (2.877753385863487,1.3002857211827767);
    \draw [color=\gridcolor] (0.8504421136977791,0.3905478323288236) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (0.983468338330501,4.211076250050522) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (0.983468338330501,4.211076250050522) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (0.983468338330501,4.211076250050522) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.888610889064948,7.481656543798394);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.085955030930956,2.9361414837367947);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.445947559908133,5.865550405019929);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (9.085955030930956,2.9361414837367947);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (5.741176054920131,1.4672857490581015);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (6.944001577277451,4.141792695269027);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (6.637946452197888,5.148891120583086);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (5.893055369032842,6.997583600209312);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (6.90896917516924,9.973228504514806);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (7.538761884612464,9.230245355464833);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (1.3927634725075855,8.073912887095238);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (0.15821242846556283,9.294372337437613);
    \draw [color=\gridcolor] (9.888610889064948,7.481656543798394) -- (9.445947559908133,5.865550405019929);
    \draw [color=\gridcolor] (9.888610889064948,7.481656543798394) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (9.888610889064948,7.481656543798394) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (9.888610889064948,7.481656543798394) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (2.804439920644052,7.892793284514886) -- (1.3927634725075855,8.073912887095238);
    \draw [color=\gridcolor] (2.804439920644052,7.892793284514886) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (2.804439920644052,7.892793284514886) -- (4.280911898712949,9.648400471483855);
    \draw [color=\gridcolor] (2.804439920644052,7.892793284514886) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (4.9157315928033825,0.5336254511708038);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (3.9767683698553355,1.6535419711693278);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (2.1162811600005904,2.655466593722262) -- (3.9767683698553355,1.6535419711693278);
    \draw [color=\gridcolor] (2.1162811600005904,2.655466593722262) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (2.1162811600005904,2.655466593722262) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (4.9157315928033825,0.5336254511708038) -- (5.741176054920131,1.4672857490581015);
    \draw [color=\gridcolor] (4.9157315928033825,0.5336254511708038) -- (3.9767683698553355,1.6535419711693278);
    \draw [color=\gridcolor] (4.9157315928033825,0.5336254511708038) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (4.9157315928033825,0.5336254511708038) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (5.741176054920131,1.4672857490581015) -- (3.9767683698553355,1.6535419711693278);
    \draw [color=\gridcolor] (5.741176054920131,1.4672857490581015) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (5.741176054920131,1.4672857490581015) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (6.637946452197888,5.148891120583086);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (4.499121334799405,5.783896143871318);
    \draw [color=\gridcolor] (6.944001577277451,4.141792695269027) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (6.944001577277451,4.141792695269027) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (6.944001577277451,4.141792695269027) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (0.4995345894608716,5.358964059155116) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (9.445947559908133,5.865550405019929) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (9.445947559908133,5.865550405019929) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (9.445947559908133,5.865550405019929) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (9.445947559908133,5.865550405019929) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (9.034019152878836,1.3747470414623753) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (9.034019152878836,1.3747470414623753) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (1.3927634725075855,8.073912887095238) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (1.3927634725075855,8.073912887095238) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (1.3927634725075855,8.073912887095238) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (3.9767683698553355,1.6535419711693278) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (3.9767683698553355,1.6535419711693278) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (9.275085803960339,3.477658597455066) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (7.508121031361555,7.259979853504515) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (7.508121031361555,7.259979853504515) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (7.508121031361555,7.259979853504515) -- (7.538761884612464,9.230245355464833);
    \draw [color=\gridcolor] (8.833060912058098,6.236722070556089) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (8.833060912058098,6.236722070556089) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (7.509424340273371,3.4889834197784255) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (2.6992789176502607,8.958862181960669) -- (4.280911898712949,9.648400471483855);
    \draw [color=\gridcolor] (2.6992789176502607,8.958862181960669) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (1.1474597295337519,9.494892587070712) -- (0.15821242846556283,9.294372337437613);
    \draw [color=\gridcolor] (6.90896917516924,9.973228504514806) -- (7.538761884612464,9.230245355464833);
    \draw[\gridcolor,fill=\gridcolor] (4.17022004702574,7.203244934421581) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.0011437481734488664,3.0233257263183977) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (1.4675589081711304,0.923385947687978) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (3.9676747423066994,5.3881673400335695) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.0445224973151745,8.781174363909454) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.27387593197926163,6.704675101784022) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (8.007445686755366,9.682615757193975) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.983468338330501,4.211076250050522) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.57889530150502,5.331652849730171) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (6.9187711395047335,3.1551563100606295) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (6.865009276815837,8.346256718973729) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.18288277344191806,7.501443149449675) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.888610889064948,7.481656543798394) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.804439920644052,7.892793284514886) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.877753385863487,1.3002857211827767) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.1162811600005904,2.655466593722262) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (4.9157315928033825,0.5336254511708038) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (5.741176054920131,1.4672857490581015) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (5.893055369032842,6.997583600209312) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.4995345894608716,5.358964059155116) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.445947559908133,5.865550405019929) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (3.9767683698553355,1.6535419711693278) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.275085803960339,3.477658597455066) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (8.833060912058098,6.236722070556089) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (7.509424340273371,3.4889834197784255) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.6992789176502607,8.958862181960669) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (4.280911898712949,9.648400471483855) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (1.1474597295337519,9.494892587070712) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (4.081368027612812,2.3702698024302773) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.0287032703115897,6.171449136207238) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (6.90896917516924,9.973228504514806) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (1.7234050834532855,1.3713574962887776) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.325954630371635,6.9681816148990015) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (7.538761884612464,9.230245355464833) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (7.115247586284718,1.242709619721647) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.085955030930956,2.9361414837367947) circle (.5ex);
    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (8,2.5);

    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (6.944001577277451,4.141792695269027);
    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (9.034019152878836,1.3747470414623753);

    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (6.944001577277451,4.141792695269027);
    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (9.034019152878836,1.3747470414623753);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (5.2,6.2);
    \draw [color=\gridcolor] (3.9676747423066994,5.3881673400335695) -- (5.2,6.2);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (5.2,6.2);
    \draw [color=\gridcolor] (5.2,6.2) -- (3.1342417815924284,6.923226156693141);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (5.2,6.2);

    \draw[\gridcolor,fill=\gridcolor] (5.2,6.2) circle (.5ex);

    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (1.3927634725075855,8.073912887095238) -- (0.15821242846556283,9.294372337437613);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (3.1342417815924284,6.923226156693141) -- (1.3927634725075855,8.073912887095238);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (4.499121334799405,5.783896143871318) -- (3.1342417815924284,6.923226156693141);
    \draw [->,>=stealth,color=\acolor] (6.637946452197888,5.148891120583086) -- (4.499121334799405,5.783896143871318);
    \draw [->,>=stealth,color=\acolor] (6.944001577277451,4.141792695269027) -- (6.637946452197888,5.148891120583086);
    \draw [->,>=stealth,color=\acolor] (8,2.5) -- (6.944001577277451,4.141792695269027);
    \draw [->,>=stealth,color=\acolor] (9.034019152878836,1.3747470414623753) -- (8,2.5);


    \draw[\acolor,fill=\acolor] (9.034019152878836,1.3747470414623753) circle (.5ex);
    \draw[\acolor,fill=\acolor] (8,2.5) circle (.5ex);
    \draw[\acolor,fill=\acolor] (6.637946452197888,5.148891120583086) circle (.5ex);
    \draw[\acolor,fill=\acolor] (6.944001577277451,4.141792695269027) circle (.5ex);
    \draw[\acolor,fill=\acolor,opacity=\dimval] (3.1342417815924284,6.923226156693141) circle (.5ex);
    \draw[\acolor,fill=\acolor,opacity=\dimval] (1.3927634725075855,8.073912887095238) circle (.5ex);
    \draw[\acolor,fill=\acolor,opacity=\dimval] (0.15821242846556283,9.294372337437613) circle (.5ex);

    \draw (9.6,1.4) node {$\start^{\aletter}$};
    \draw (0,9.5) node {$\goal^{\aletter}$};

    \draw [->,>=stealth,color=\bcolor] (1.4038693859523377,1.981014890848788) -- (1.862602113776709,3.4556072704304777);
    \draw [->,>=stealth,color=\bcolor] (0.8504421136977791,0.3905478323288236) -- (1.4038693859523377,1.981014890848788);
    \draw [->,>=stealth,color=\bcolor] (1.862602113776709,3.4556072704304777) -- (3.2664490177209613,5.270581022576093);
    \draw [->,>=stealth,color=\bcolor] (3.2664490177209613,5.270581022576093) -- (4.499121334799405,5.783896143871318);
    \draw [->,>=stealth,color=\bcolor, opacity=\dimval] (4.499121334799405,5.783896143871318) -- (6.634414978184481,6.216957202091217);
    \draw [->,>=stealth,color=\bcolor, opacity=\dimval] (6.634414978184481,6.216957202091217) -- (7.508121031361555,7.259979853504515);
    \draw [->,>=stealth,color=\bcolor, opacity=\dimval] (7.508121031361555,7.259979853504515) -- (8.763891522960384,8.946066635038473);
    
    \draw[\bcolor,fill=\bcolor] (0.8504421136977791,0.3905478323288236) circle (.5ex);
    \draw[\bcolor,fill=\bcolor] (1.4038693859523377,1.981014890848788) circle (.5ex);
    % \draw (0.638693859523377,1.781014890848788) node {\tiny$\textcolor{\bcolor}{1.68}$};
    \draw[\bcolor,fill=\bcolor] (1.862602113776709,3.4556072704304777) circle (.5ex);
    % \draw (1.062602113776709,3.2556072704304777) node {\tiny$\textcolor{\bcolor}{3.23}$};
    \draw[\bcolor,fill=\bcolor] (3.2664490177209613,5.270581022576093) circle (.5ex);
    % \draw (2.504490177209613,5.20581022576093) node {\tiny$\textcolor{\bcolor}{5.52}$};
    \draw[\bcolor,fill=\acolor] (4.499121334799405,5.783896143871318) circle (.5ex);
    % \draw (3.699121334799405,5.783896143871318) node {\tiny$\textcolor{\bcolor}{6.86}$};
    % \draw (5.529121334799405,5.7583896143871318) node {\tiny$\textcolor{\acolor}{6.76}$};
    \draw[\bcolor,fill=\bcolor,opacity=\dimval] (6.634414978184481,6.216957202091217) circle (.5ex);
    % \draw (5.8034414978184481,6.316957202091217) node {\tiny$\textcolor{\bcolor}{9.03}$};
    \draw[\bcolor,fill=\bcolor,opacity=\dimval] (7.508121031361555,7.259979853504515) circle (.5ex);
    % \draw (6.608121031361555,7.059979853504515) node {\tiny$\textcolor{\bcolor}{10.38}$};
    \draw[\bcolor,fill=\bcolor,opacity=\dimval] (8.763891522960384,8.946066635038473) circle (.5ex);
    % \draw (7.863891522960384,8.746066635038473) node {\tiny$\textcolor{\bcolor}{12.50}$};


    \draw (0.4, 0.5) node {$\start^{\bletter}$};
    \draw (9.3,9.3) node {$\goal^{\bletter}$};
  \end{tikzpicture}
  \caption{
    For ease of presentation, this graph has $L_2$ cost edges, but despite making no such assumptions about the graph's structure, \ampp{} is still able to operate. There is a collision in the individually planned paths of agents $\aletter$ and $\bletter$.
    %Individually planned paths for each agent from $\start$ to $\goal$ are used to form a global path. An agent-agent collision occurs in the path between $\aletter$ and $\bletter$.
    }
  \figlabel{ampparbfigtwo}
\end{subfigure}%
~
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (3.9676747423066994,5.3881673400335695);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (3.1342417815924284,6.923226156693141);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (2.804439920644052,7.892793284514886);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (5.893055369032842,6.997583600209312);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (4.280911898712949,9.648400471483855);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (3.2664490177209613,5.270581022576093);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (1.862602113776709,3.4556072704304777);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (1.4038693859523377,1.981014890848788);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (0.983468338330501,4.211076250050522);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (0.0011437481734488664,3.0233257263183977) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (1.4038693859523377,1.981014890848788);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (0.8504421136977791,0.3905478323288236);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (2.877753385863487,1.3002857211827767);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (1.4675589081711304,0.923385947687978) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (0.983468338330501,4.211076250050522);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (2.877753385863487,1.3002857211827767);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (1.862602113776709,3.4556072704304777) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (3.9676747423066994,5.3881673400335695) -- (3.1342417815924284,6.923226156693141);
    \draw [color=\gridcolor] (3.9676747423066994,5.3881673400335695) -- (3.2664490177209613,5.270581022576093);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (3.1342417815924284,6.923226156693141);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (0.18288277344191806,7.501443149449675);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (2.804439920644052,7.892793284514886);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (1.3927634725075855,8.073912887095238);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (4.280911898712949,9.648400471483855);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (2.0445224973151745,8.781174363909454) -- (0.15821242846556283,9.294372337437613);
    \draw [color=\gridcolor] (0.27387593197926163,6.704675101784022) -- (0.18288277344191806,7.501443149449675);
    \draw [color=\gridcolor] (0.27387593197926163,6.704675101784022) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (0.27387593197926163,6.704675101784022) -- (1.3927634725075855,8.073912887095238);
    \draw [color=\gridcolor] (0.27387593197926163,6.704675101784022) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (1.4038693859523377,1.981014890848788) -- (0.983468338330501,4.211076250050522);
    \draw [color=\gridcolor] (1.4038693859523377,1.981014890848788) -- (2.877753385863487,1.3002857211827767);
    \draw [color=\gridcolor] (1.4038693859523377,1.981014890848788) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (1.4038693859523377,1.981014890848788) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (8.763891522960384,8.946066635038473);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (6.865009276815837,8.346256718973729);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (6.90896917516924,9.973228504514806);
    \draw [color=\gridcolor] (8.007445686755366,9.682615757193975) -- (7.538761884612464,9.230245355464833);
    \draw [color=\gridcolor] (3.1342417815924284,6.923226156693141) -- (2.804439920644052,7.892793284514886);
    \draw [color=\gridcolor] (3.1342417815924284,6.923226156693141) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (3.1342417815924284,6.923226156693141) -- (3.2664490177209613,5.270581022576093);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (6.865009276815837,8.346256718973729);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (9.888610889064948,7.481656543798394);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (6.90896917516924,9.973228504514806);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (8.763891522960384,8.946066635038473) -- (7.538761884612464,9.230245355464833);
    \draw [color=\gridcolor] (0.8504421136977791,0.3905478323288236) -- (2.877753385863487,1.3002857211827767);
    \draw [color=\gridcolor] (0.8504421136977791,0.3905478323288236) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (0.983468338330501,4.211076250050522) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (0.983468338330501,4.211076250050522) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (0.983468338330501,4.211076250050522) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.888610889064948,7.481656543798394);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.085955030930956,2.9361414837367947);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.445947559908133,5.865550405019929);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (9.57889530150502,5.331652849730171) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (9.085955030930956,2.9361414837367947);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (5.741176054920131,1.4672857490581015);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (6.944001577277451,4.141792695269027);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (6.637946452197888,5.148891120583086);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (6.9187711395047335,3.1551563100606295) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (5.893055369032842,6.997583600209312);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (6.90896917516924,9.973228504514806);
    \draw [color=\gridcolor] (6.865009276815837,8.346256718973729) -- (7.538761884612464,9.230245355464833);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (0.4995345894608716,5.358964059155116);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (1.3927634725075855,8.073912887095238);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (0.18288277344191806,7.501443149449675) -- (0.15821242846556283,9.294372337437613);
    \draw [color=\gridcolor] (9.888610889064948,7.481656543798394) -- (9.445947559908133,5.865550405019929);
    \draw [color=\gridcolor] (9.888610889064948,7.481656543798394) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (9.888610889064948,7.481656543798394) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (9.888610889064948,7.481656543798394) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (2.804439920644052,7.892793284514886) -- (1.3927634725075855,8.073912887095238);
    \draw [color=\gridcolor] (2.804439920644052,7.892793284514886) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (2.804439920644052,7.892793284514886) -- (4.280911898712949,9.648400471483855);
    \draw [color=\gridcolor] (2.804439920644052,7.892793284514886) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (2.1162811600005904,2.655466593722262);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (4.9157315928033825,0.5336254511708038);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (3.9767683698553355,1.6535419711693278);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (2.877753385863487,1.3002857211827767) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (2.1162811600005904,2.655466593722262) -- (3.9767683698553355,1.6535419711693278);
    \draw [color=\gridcolor] (2.1162811600005904,2.655466593722262) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (2.1162811600005904,2.655466593722262) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (4.9157315928033825,0.5336254511708038) -- (5.741176054920131,1.4672857490581015);
    \draw [color=\gridcolor] (4.9157315928033825,0.5336254511708038) -- (3.9767683698553355,1.6535419711693278);
    \draw [color=\gridcolor] (4.9157315928033825,0.5336254511708038) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (4.9157315928033825,0.5336254511708038) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (5.741176054920131,1.4672857490581015) -- (3.9767683698553355,1.6535419711693278);
    \draw [color=\gridcolor] (5.741176054920131,1.4672857490581015) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (5.741176054920131,1.4672857490581015) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (6.637946452197888,5.148891120583086);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (6.944001577277451,4.141792695269027) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (6.944001577277451,4.141792695269027) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (6.944001577277451,4.141792695269027) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (0.4995345894608716,5.358964059155116) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (9.445947559908133,5.865550405019929) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (9.445947559908133,5.865550405019929) -- (7.508121031361555,7.259979853504515);
    \draw [color=\gridcolor] (9.445947559908133,5.865550405019929) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (9.445947559908133,5.865550405019929) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (9.034019152878836,1.3747470414623753) -- (9.275085803960339,3.477658597455066);
    \draw [color=\gridcolor] (9.034019152878836,1.3747470414623753) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (1.3927634725075855,8.073912887095238) -- (2.6992789176502607,8.958862181960669);
    \draw [color=\gridcolor] (1.3927634725075855,8.073912887095238) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (1.3927634725075855,8.073912887095238) -- (0.0287032703115897,6.171449136207238);
    \draw [color=\gridcolor] (3.9767683698553355,1.6535419711693278) -- (4.081368027612812,2.3702698024302773);
    \draw [color=\gridcolor] (3.9767683698553355,1.6535419711693278) -- (1.7234050834532855,1.3713574962887776);
    \draw [color=\gridcolor] (9.275085803960339,3.477658597455066) -- (7.509424340273371,3.4889834197784255);
    \draw [color=\gridcolor] (7.508121031361555,7.259979853504515) -- (8.833060912058098,6.236722070556089);
    \draw [color=\gridcolor] (7.508121031361555,7.259979853504515) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (7.508121031361555,7.259979853504515) -- (7.538761884612464,9.230245355464833);
    \draw [color=\gridcolor] (8.833060912058098,6.236722070556089) -- (6.634414978184481,6.216957202091217);
    \draw [color=\gridcolor] (8.833060912058098,6.236722070556089) -- (9.325954630371635,6.9681816148990015);
    \draw [color=\gridcolor] (7.509424340273371,3.4889834197784255) -- (7.115247586284718,1.242709619721647);
    \draw [color=\gridcolor] (2.6992789176502607,8.958862181960669) -- (4.280911898712949,9.648400471483855);
    \draw [color=\gridcolor] (2.6992789176502607,8.958862181960669) -- (1.1474597295337519,9.494892587070712);
    \draw [color=\gridcolor] (1.1474597295337519,9.494892587070712) -- (0.15821242846556283,9.294372337437613);
    \draw [color=\gridcolor] (6.90896917516924,9.973228504514806) -- (7.538761884612464,9.230245355464833);
    \draw[\gridcolor,fill=\gridcolor] (4.17022004702574,7.203244934421581) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.0011437481734488664,3.0233257263183977) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (1.4675589081711304,0.923385947687978) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (3.9676747423066994,5.3881673400335695) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.0445224973151745,8.781174363909454) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.27387593197926163,6.704675101784022) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (8.007445686755366,9.682615757193975) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.983468338330501,4.211076250050522) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.57889530150502,5.331652849730171) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (6.9187711395047335,3.1551563100606295) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (6.865009276815837,8.346256718973729) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.18288277344191806,7.501443149449675) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.888610889064948,7.481656543798394) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.804439920644052,7.892793284514886) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.877753385863487,1.3002857211827767) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.1162811600005904,2.655466593722262) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (4.9157315928033825,0.5336254511708038) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (5.741176054920131,1.4672857490581015) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (5.893055369032842,6.997583600209312) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.4995345894608716,5.358964059155116) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.445947559908133,5.865550405019929) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (3.9767683698553355,1.6535419711693278) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.275085803960339,3.477658597455066) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (8.833060912058098,6.236722070556089) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (7.509424340273371,3.4889834197784255) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (2.6992789176502607,8.958862181960669) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (4.280911898712949,9.648400471483855) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (1.1474597295337519,9.494892587070712) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (4.081368027612812,2.3702698024302773) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (0.0287032703115897,6.171449136207238) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (6.90896917516924,9.973228504514806) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (1.7234050834532855,1.3713574962887776) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.325954630371635,6.9681816148990015) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (7.538761884612464,9.230245355464833) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (7.115247586284718,1.242709619721647) circle (.5ex);
    \draw[\gridcolor,fill=\gridcolor] (9.085955030930956,2.9361414837367947) circle (.5ex);
    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (8,2.5);

    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (6.944001577277451,4.141792695269027);
    \draw [color=\gridcolor] (9.085955030930956,2.9361414837367947) -- (9.034019152878836,1.3747470414623753);
    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (5.2,6.2);
    \draw [color=\gridcolor] (3.9676747423066994,5.3881673400335695) -- (5.2,6.2);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (5.2,6.2);

    \draw [color=\gridcolor] (4.17022004702574,7.203244934421581) -- (4.499121334799405,5.783896143871318);
    \draw [color=\gridcolor] (3.9676747423066994,5.3881673400335695) -- (4.499121334799405,5.783896143871318);
    \draw [color=\gridcolor] (5.893055369032842,6.997583600209312) -- (4.499121334799405,5.783896143871318);
    \draw [color=\gridcolor] (4.499121334799405,5.783896143871318) -- (3.1342417815924284,6.923226156693141);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (4.499121334799405,5.783896143871318);


    \draw [->,>=stealth,color=\acolor] (1.3927634725075855,8.073912887095238) -- (0.15821242846556283,9.294372337437613);
    \draw [->,>=stealth,color=\acolor] (3.1342417815924284,6.923226156693141) -- (1.3927634725075855,8.073912887095238);
    \draw [color=\gridcolor] (4.499121334799405,5.783896143871318) -- (3.1342417815924284,6.923226156693141);
    \draw [color=\gridcolor] (6.637946452197888,5.148891120583086) -- (4.499121334799405,5.783896143871318);
    \draw [->,>=stealth,color=\acolor] (6.944001577277451,4.141792695269027) -- (6.637946452197888,5.148891120583086);
    \draw [->,>=stealth,color=\acolor] (8,2.5) -- (6.944001577277451,4.141792695269027);
    \draw [->,>=stealth,color=\acolor] (9.034019152878836,1.3747470414623753) -- (8,2.5);


    \draw[\acolor,fill=\acolor] (9.034019152878836,1.3747470414623753) circle (.5ex);
    \draw[\acolor,fill=\acolor] (8,2.5) circle (.5ex);
    \draw[\acolor,fill=\acolor] (6.637946452197888,5.148891120583086) circle (.5ex);
    \draw[\acolor,fill=\acolor] (6.944001577277451,4.141792695269027) circle (.5ex);

    \draw[\acolor,fill=\acolor] (3.1342417815924284,6.923226156693141) circle (.5ex);
    \draw[\acolor,fill=\acolor] (1.3927634725075855,8.073912887095238) circle (.5ex);
    \draw[\acolor,fill=\acolor] (0.15821242846556283,9.294372337437613) circle (.5ex);


    \draw [->,>=stealth,color=\acolor] (5.2,6.2) -- (3.1342417815924284,6.923226156693141);
    \draw [->,>=stealth,color=\acolor] (6.637946452197888,5.148891120583086) -- (5.2,6.2);

    \draw[\acolor,fill=\acolor] (5.2,6.2) circle (.5ex);

    \draw (9.6,1.4) node {$\start^{\aletter}$};
    \draw (0,9.5) node {$\goal^{\aletter}$};

    \draw [->,>=stealth,color=\bcolor] (1.4038693859523377,1.981014890848788) -- (1.862602113776709,3.4556072704304777);
    \draw [->,>=stealth,color=\bcolor] (0.8504421136977791,0.3905478323288236) -- (1.4038693859523377,1.981014890848788);
    \draw [->,>=stealth,color=\bcolor] (1.862602113776709,3.4556072704304777) -- (3.2664490177209613,5.270581022576093);
    \draw [->,>=stealth,color=\bcolor] (3.2664490177209613,5.270581022576093) -- (4.499121334799405,5.783896143871318);
    \draw [->,>=stealth,color=\bcolor] (4.499121334799405,5.783896143871318) -- (6.634414978184481,6.216957202091217);
    \draw [->,>=stealth,color=\bcolor] (6.634414978184481,6.216957202091217) -- (7.508121031361555,7.259979853504515);
    \draw [->,>=stealth,color=\bcolor] (7.508121031361555,7.259979853504515) -- (8.763891522960384,8.946066635038473);
    
    \draw[\bcolor,fill=\bcolor] (0.8504421136977791,0.3905478323288236) circle (.5ex);
    \draw[\bcolor,fill=\bcolor] (1.4038693859523377,1.981014890848788) circle (.5ex);
    \draw[\bcolor,fill=\bcolor] (1.862602113776709,3.4556072704304777) circle (.5ex);
    \draw[\bcolor,fill=\bcolor] (3.2664490177209613,5.270581022576093) circle (.5ex);
    \draw[\bcolor,fill=\bcolor] (4.499121334799405,5.783896143871318) circle (.5ex);
    \draw[\bcolor,fill=\bcolor] (6.634414978184481,6.216957202091217) circle (.5ex);
    \draw[\bcolor,fill=\bcolor] (7.508121031361555,7.259979853504515) circle (.5ex);
    \draw[\bcolor,fill=\bcolor] (8.763891522960384,8.946066635038473) circle (.5ex);

    \draw[\windowstyle, line width=\windowwidth]
    [path picture]
    (2.8,7.2) to (3.5,7.5) to (6, 7.4) to (7,6.7) to (7, 4.9) to (3.1, 5) to  cycle;

    \draw (5,5.3) node {\tiny$\window_1^{\aletter \bletter}$};

    \draw[\windowstyle, line width=\windowwidth, opacity=\dimval*2]
    [path picture]
    (1,8.2) to (2.2,9.2) to (4.5, 10.2) to (7.1, 8.7) to (9.2, 6.3) to (7.6, 3) to (7, 2.7) to (1.7, 3) to  cycle;

    \draw [opacity=\dimval * 2] (5,3.3) node {\tiny$\window_2^{\aletter \bletter}$};

    % \draw (0.638693859523377,1.781014890848788) node {\tiny$\textcolor{\bcolor}{1.68}$};
    % \draw (1.062602113776709,3.2556072704304777) node {\tiny$\textcolor{\bcolor}{3.23}$};
    % \draw (2.504490177209613,5.20581022576093) node {\tiny$\textcolor{\bcolor}{5.52}$};
    % \draw (3.699121334799405,5.783896143871318) node {\tiny$\textcolor{\bcolor}{6.86}$};
    % \draw (5.529121334799405,5.7583896143871318) node {\tiny$\textcolor{\acolor}{6.76}$};
    % \draw (5.8034414978184481,6.316957202091217) node {\tiny$\textcolor{\bcolor}{9.03}$};
    % \draw (6.608121031361555,7.059979853504515) node {\tiny$\textcolor{\bcolor}{10.38}$};
    % \draw (7.863891522960384,8.746066635038473) node {\tiny$\textcolor{\bcolor}{12.50}$};


    \draw (0.4, 0.5) node {$\start^{\bletter}$};
    \draw (9.3,9.3) node {$\goal^{\bletter}$};
  \end{tikzpicture}
  \caption{On arbitrary graphs, the windows can be defined as the set of states with at most $k$ degrees of seperation from the center state. This allows \ampp{} to operate on any graph without additional information about its structure.}
  \figlabel{ampparbfigtwo}
\end{subfigure}%
  \caption{Example of \ampp{} run on an arbitrary graph with no graph structure assumptions.}
  \figlabel{ampparbgraph}
\end{figure}

==> ampp_example_figure.tex <==
\usetikzlibrary{shapes,snakes}

\begin{figure}[p]
  \centering
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw [opacity=\dimval] (1.2,3.7) node {\tiny$\textcolor{\dcolor}{5}$};
    \draw [opacity=\dimval] (2.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{4}$};
    \draw [opacity=\dimval] (3.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{3}$};
    \draw [opacity=\dimval] (4.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{2}$};
    \draw [opacity=\dimval] (5.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{1}$};
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (1.5,3.5) -- (0.8,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (2.5,3.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (3.5,3.5) -- (2.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (4.5,3.5) -- (3.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (5.2,3.5) -- (4.5,3.5);

    \draw (1.2,1.7) node {\tiny$\textcolor{\acolor}{1}$};
    \draw [opacity=\dimval] (2.2,1.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw [opacity=\dimval] (3.2,1.7) node {\tiny$\textcolor{\acolor}{3}$};
    \draw [opacity=\dimval] (4.2,1.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw [opacity=\dimval] (5.2,1.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw [opacity=\dimval] (6.2,1.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw [opacity=\dimval] (7.2,1.7) node {\tiny$\textcolor{\acolor}{7}$};
    \draw [opacity=\dimval] (8.2,1.7) node {\tiny$\textcolor{\acolor}{8}$};
    \draw [opacity=\dimval] (8.8,1.7) node {\tiny$\textcolor{\acolor}{9}$};
    \draw [->,>=stealth,color=\acolor] (0.8,1.5) -- (1.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (1.5,1.5) -- (2.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (2.5,1.5) -- (3.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (3.5,1.5) -- (4.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (4.5,1.5) -- (5.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (5.5,1.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (6.5,1.5) -- (7.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (7.5,1.5) -- (8.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (1.5,1.5) -- (9.2,1.5);

    \draw (1.7,1.2) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw [opacity=\dimval] (1.7,2.2) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw [opacity=\dimval] (1.7,3.2) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw [opacity=\dimval] (1.7,4.2) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw [opacity=\dimval] (1.7,4.8) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [->,>=stealth,color=\bcolor] (1.5,0.8) -- (1.5,1.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,1.5) -- (1.5,2.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,2.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,3.5) -- (1.5,4.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,4.5) -- (1.5,5.2);


    \draw [opacity=\dimval] (6.7,1.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw [opacity=\dimval] (6.7,2.0-0.15) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw [opacity=\dimval] (6.7,3.0-0.15) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw [opacity=\dimval] (6.7,4.0-0.15) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw [opacity=\dimval] (6.7,5.0-0.15) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw [opacity=\dimval] (6.7,6.0-0.15) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw [opacity=\dimval] (6.7,7.0-0.15) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw [opacity=\dimval] (6.7,8.0-0.15) node {\tiny$\textcolor{\ccolor}{1}$};
    
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,1.5) -- (6.5,0.8);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,2.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,3.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,4.5) -- (6.5,3.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,5.5) -- (6.5,4.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,6.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,7.5) -- (6.5,6.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,8.2) -- (6.5,7.5);
    
    \draw (0.5,1.5) node {$\start^{\textcolor{\acolor}{a}}$};
    \draw (9.5,1.5) node {$\goal^{\textcolor{\acolor}{a}}$};
    \draw (1.5,0.5) node {$\start^{\textcolor{\bcolor}{b}}$};
    \draw (1.5,5.5) node {$\goal^{\textcolor{\bcolor}{b}}$};
    \draw (6.5,8.5) node {$\start^{\textcolor{\ccolor}{c}}$};
    \draw (6.5,0.5) node {$\goal^{\textcolor{\ccolor}{c}}$};
    \draw (5.5,3.5) node {$\start^{\textcolor{\dcolor}{d}}$};
    \draw (0.5,3.5) node {$\goal^{\textcolor{\dcolor}{d}}$};
    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{Individually planned paths for each agent from $\start$ to $\goal$ are used to form a global path. An agent-agent collision occurs between $\textcolor{\acolor}{a}$ and $\textcolor{\bcolor}{b}$ at $t=1$.}
  \figlabel{amppexindividualplans}
\end{subfigure}
~
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw [opacity=\dimval] (1.2,3.7) node {\tiny$\textcolor{\dcolor}{5}$};
    \draw [opacity=\dimval] (2.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{4}$};
    \draw [opacity=\dimval] (3.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{3}$};
    \draw [opacity=\dimval] (4.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{2}$};
    \draw [opacity=\dimval] (5.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{1}$};
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (1.5,3.5) -- (0.8,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (2.5,3.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (3.5,3.5) -- (2.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (4.5,3.5) -- (3.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (5.2,3.5) -- (4.5,3.5);

    \draw (0.8,0.8) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (1.2,1.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (2.2,1.7) node {\tiny$\textcolor{\acolor}{3}$};
    \draw [opacity=\dimval] (3.2,1.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw [opacity=\dimval] (4.2,1.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw [opacity=\dimval] (5.2,1.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw (6.2,1.7) node {\tiny$\textcolor{\acolor}{7}$};
    \draw [opacity=\dimval] (7.2,1.7) node {\tiny$\textcolor{\acolor}{8}$};
    \draw [opacity=\dimval] (8.2,1.7) node {\tiny$\textcolor{\acolor}{9}$};
    \draw [opacity=\dimval] (8.8,1.7) node {\tiny$\textcolor{\acolor}{10}$};
    \draw (0.8,1.5) node (apause) {};
    \path [->,>=stealth,color=\acolor] (apause) edge [loop below] node {} (apause);
    \draw [->,>=stealth,color=\acolor] (0.8,1.5) -- (1.5,1.5);
    \draw [->,>=stealth,color=\acolor] (1.5,1.5) -- (2.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (2.5,1.5) -- (3.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (3.5,1.5) -- (4.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (4.5,1.5) -- (5.5,1.5);
    \draw [->,>=stealth,color=\acolor] (5.5,1.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (6.5,1.5) -- (7.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (7.5,1.5) -- (8.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (8.5,1.5) -- (9.2,1.5);

    \draw (1.7,1.2) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (1.7,2.2) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw [opacity=\dimval] (1.7,3.2) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw [opacity=\dimval] (1.7,4.2) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw [opacity=\dimval] (1.7,4.8) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [->,>=stealth,color=\bcolor] (1.5,0.8) -- (1.5,1.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,1.5) -- (1.5,2.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,2.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,3.5) -- (1.5,4.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,4.5) -- (1.5,5.2);


    \draw [opacity=\dimval] (6.7,1.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw (6.7,2.0-0.15) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw [opacity=\dimval] (6.7,3.0-0.15) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw [opacity=\dimval] (6.7,4.0-0.15) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw [opacity=\dimval] (6.7,5.0-0.15) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw [opacity=\dimval] (6.7,6.0-0.15) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw [opacity=\dimval] (6.7,7.0-0.15) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw [opacity=\dimval] (6.7,8.0-0.15) node {\tiny$\textcolor{\ccolor}{1}$};
    
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,1.5) -- (6.5,0.8);
    \draw [->,>=stealth,color=\ccolor] (6.5,2.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,3.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,4.5) -- (6.5,3.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,5.5) -- (6.5,4.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,6.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,7.5) -- (6.5,6.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,8.2) -- (6.5,7.5);
    
    \draw (0.5,1.5) node {$\start^{\textcolor{\acolor}{a}}$};
    \draw (9.5,1.5) node {$\goal^{\textcolor{\acolor}{a}}$};
    \draw (1.5,0.5) node {$\start^{\textcolor{\bcolor}{b}}$};
    \draw (1.5,5.5) node {$\goal^{\textcolor{\bcolor}{b}}$};
    \draw (6.5,8.5) node {$\start^{\textcolor{\ccolor}{c}}$};
    \draw (6.5,0.5) node {$\goal^{\textcolor{\ccolor}{c}}$};
    \draw (5.5,3.5) node {$\start^{\textcolor{\dcolor}{d}}$};
    \draw (0.5,3.5) node {$\goal^{\textcolor{\dcolor}{d}}$};

    \draw [\windowstyle, line width=\windowwidth] (0.1,0.1) rectangle (2.9,2.9);

    \draw (0.55,2.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$};

    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{Collision between $\textcolor{\acolor}{a}$ and $\textcolor{\bcolor}{b}$ is repaired by jointly planning inside $\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$. The repair creates a collision between $\textcolor{\acolor}{a}$ and $\textcolor{\ccolor}{c}$ at $t = 7$.}
  \figlabel{amppwindowrepair1}
\end{subfigure}
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw [opacity=\dimval] (1.2,3.7) node {\tiny$\textcolor{\dcolor}{5}$};
    \draw [opacity=\dimval] (2.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{4}$};
    \draw [opacity=\dimval] (3.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{3}$};
    \draw [opacity=\dimval] (4.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{2}$};
    \draw [opacity=\dimval] (5.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{1}$};
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (1.5,3.5) -- (0.8,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (2.5,3.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (3.5,3.5) -- (2.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (4.5,3.5) -- (3.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (5.2,3.5) -- (4.5,3.5);

    \draw (0.8,0.8) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (1.2,1.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (2.2,1.7) node {\tiny$\textcolor{\acolor}{3}$};
    \draw [opacity=\dimval] (3.2,1.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw [opacity=\dimval] (4.2,1.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw (5.2,1.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw (5.5,0.8) node {\tiny$\textcolor{\acolor}{7}$};
    \draw (6.2,1.7) node {\tiny$\textcolor{\acolor}{8}$};
    \draw (7.2,1.7) node {\tiny$\textcolor{\acolor}{9}$};
    \draw [opacity=\dimval] (8.2,1.7) node {\tiny$\textcolor{\acolor}{10}$};
    \draw [opacity=\dimval] (8.8,1.7) node {\tiny$\textcolor{\acolor}{11}$};
    \draw (0.8,1.5) node (apause) {};
    \draw (5.5,1.5) node (apause2) {};
    \path [->,>=stealth,color=\acolor] (apause) edge [loop below] node {} (apause);
    \path [->,>=stealth,color=\acolor] (apause2) edge [loop below] node {} (apause2);
    \draw [->,>=stealth,color=\acolor] (0.8,1.5) -- (1.5,1.5);
    \draw [->,>=stealth,color=\acolor] (1.5,1.5) -- (2.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (2.5,1.5) -- (3.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (3.5,1.5) -- (4.5,1.5);
    \draw [->,>=stealth,color=\acolor] (4.5,1.5) -- (5.5,1.5);
    \draw [->,>=stealth,color=\acolor] (5.5,1.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\acolor] (6.5,1.5) -- (7.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (7.5,1.5) -- (8.5,1.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (1.5,1.5) -- (9.2,1.5);

    \draw (1.7,1.2) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (1.7,2.2) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw [opacity=\dimval] (1.7,3.2) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw [opacity=\dimval] (1.7,4.2) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw [opacity=\dimval] (1.7,4.8) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [->,>=stealth,color=\bcolor] (1.5,0.8) -- (1.5,1.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,1.5) -- (1.5,2.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,2.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,3.5) -- (1.5,4.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,4.5) -- (1.5,5.2);


    \draw (6.7,1.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw (6.7,2.0-0.15) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw (6.7,3.0-0.15) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw [opacity=\dimval] (6.7,4.0-0.15) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw [opacity=\dimval] (6.7,5.0-0.15) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw [opacity=\dimval] (6.7,6.0-0.15) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw [opacity=\dimval] (6.7,7.0-0.15) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw [opacity=\dimval] (6.7,8.0-0.15) node {\tiny$\textcolor{\ccolor}{1}$};
    
    \draw [->,>=stealth,color=\ccolor] (6.5,1.5) -- (6.5,0.8);
    \draw [->,>=stealth,color=\ccolor] (6.5,2.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,3.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,4.5) -- (6.5,3.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,5.5) -- (6.5,4.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,6.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,7.5) -- (6.5,6.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,8.2) -- (6.5,7.5);
    
    \draw (0.5,1.5) node {$\start^{\textcolor{\acolor}{a}}$};
    \draw (9.5,1.5) node {$\goal^{\textcolor{\acolor}{a}}$};
    \draw (1.5,0.5) node {$\start^{\textcolor{\bcolor}{b}}$};
    \draw (1.5,5.5) node {$\goal^{\textcolor{\bcolor}{b}}$};
    \draw (6.5,8.5) node {$\start^{\textcolor{\ccolor}{c}}$};
    \draw (6.5,0.5) node {$\goal^{\textcolor{\ccolor}{c}}$};
    \draw (5.5,3.5) node {$\start^{\textcolor{\dcolor}{d}}$};
    \draw (0.5,3.5) node {$\goal^{\textcolor{\dcolor}{d}}$};

    \draw [\windowstyle, line width=\windowwidth] (0.1,0.1) rectangle (2.9,2.9);
    \draw [\windowstyle, line width=\windowwidth] (5.1,0.1) rectangle (7.9,2.9);

    \draw (0.55,2.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$};
    \draw (7.55,2.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\ccolor}{c}}$};

    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{Collision between $\textcolor{\acolor}{a}$ and $\textcolor{\ccolor}{c}$ and is repaired by jointly planning inside $\window^{\textcolor{\acolor}{a}\textcolor{\ccolor}{c}}$. No collisions exist, thus producing a valid global path.}
  \figlabel{amppwindowrepair2}
\end{subfigure}
~
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw [opacity=\dimval] (1.2,3.7) node {\tiny$\textcolor{\dcolor}{5}$};
    \draw [opacity=\dimval] (2.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{4}$};
    \draw [opacity=\dimval] (3.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{3}$};
    \draw [opacity=\dimval] (4.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{2}$};
    \draw [opacity=\dimval] (5.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{1}$};
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (1.5,3.5) -- (0.8,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (2.5,3.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (3.5,3.5) -- (2.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (4.5,3.5) -- (3.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (5.2,3.5) -- (4.5,3.5);

    \draw (0.8,0.8) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (1.2,1.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (2.2,1.7) node {\tiny$\textcolor{\acolor}{3}$};
    \draw (3.2,1.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw (4.2,1.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw (5.2,1.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw (5.5,0.8) node {\tiny$\textcolor{\acolor}{7}$};
    \draw (6.2,1.7) node {\tiny$\textcolor{\acolor}{8}$};
    \draw (7.2,1.7) node {\tiny$\textcolor{\acolor}{9}$};
    \draw (8.2,1.7) node {\tiny$\textcolor{\acolor}{10}$};
    \draw (8.8,1.7) node {\tiny$\textcolor{\acolor}{11}$};
    \draw (0.8,1.5) node (apause) {};
    \draw (5.5,1.5) node (apause2) {};
    \path [->,>=stealth,color=\acolor] (apause) edge [loop below] node {} (apause);
    \path [->,>=stealth,color=\acolor] (apause2) edge [loop below] node {} (apause2);
    \draw [->,>=stealth,color=\acolor] (0.8,1.5) -- (1.5,1.5);
    \draw [->,>=stealth,color=\acolor] (1.5,1.5) -- (2.5,1.5);
    \draw [->,>=stealth,color=\acolor] (2.5,1.5) -- (3.5,1.5);
    \draw [->,>=stealth,color=\acolor] (3.5,1.5) -- (4.5,1.5);
    \draw [->,>=stealth,color=\acolor] (4.5,1.5) -- (5.5,1.5);
    \draw [->,>=stealth,color=\acolor] (5.5,1.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\acolor] (6.5,1.5) -- (7.5,1.5);
    \draw [->,>=stealth,color=\acolor] (7.5,1.5) -- (8.5,1.5);
    \draw [->,>=stealth,color=\acolor] (1.5,1.5) -- (9.2,1.5);

    \draw (1.7,1.2) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (1.7,2.2) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (1.7,3.2) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw (1.7,4.2) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw [opacity=\dimval] (1.7,4.8) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [->,>=stealth,color=\bcolor] (1.5,0.8) -- (1.5,1.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,1.5) -- (1.5,2.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,2.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,3.5) -- (1.5,4.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,4.5) -- (1.5,5.2);


    \draw (6.7,1.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw (6.7,2.0-0.15) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw (6.7,3.0-0.15) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw (6.7,4.0-0.15) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw (6.7,5.0-0.15) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw [opacity=\dimval] (6.7,6.0-0.15) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw [opacity=\dimval] (6.7,7.0-0.15) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw [opacity=\dimval] (6.7,8.0-0.15) node {\tiny$\textcolor{\ccolor}{1}$};
    \draw [->,>=stealth,color=\ccolor] (6.5,1.5) -- (6.5,0.8);
    \draw [->,>=stealth,color=\ccolor] (6.5,2.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,3.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,4.5) -- (6.5,3.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,5.5) -- (6.5,4.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,6.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,7.5) -- (6.5,6.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,8.2) -- (6.5,7.5);
    
    \draw (0.5,1.5) node {$\start^{\textcolor{\acolor}{a}}$};
    \draw (9.5,1.5) node {$\goal^{\textcolor{\acolor}{a}}$};
    \draw (1.5,0.5) node {$\start^{\textcolor{\bcolor}{b}}$};
    \draw (1.5,5.5) node {$\goal^{\textcolor{\bcolor}{b}}$};
    \draw (6.5,8.5) node {$\start^{\textcolor{\ccolor}{c}}$};
    \draw (6.5,0.5) node {$\goal^{\textcolor{\ccolor}{c}}$};
    \draw (5.5,3.5) node {$\start^{\textcolor{\dcolor}{d}}$};
    \draw (0.5,3.5) node {$\goal^{\textcolor{\dcolor}{d}}$};

    \draw [\windowstyle, line width=\windowwidth] (0.1,0.1) rectangle (4.9,4.9);
    \draw [\windowstyle, line width=\windowwidth] (3.1,0.1) rectangle (9.9,4.9);

    \draw (0.55,4.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$};
    \draw (9.55,4.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\ccolor}{c}}$};

    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{All windows are grown in order to improve repair quality.}
  \figlabel{amppexamplewindowsoverlap}
\end{subfigure}
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw [opacity=\dimval] (1.2,3.7) node {\tiny$\textcolor{\dcolor}{5}$};
    \draw [opacity=\dimval] (2.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{4}$};
    \draw [opacity=\dimval] (3.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{3}$};
    \draw [opacity=\dimval] (4.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{2}$};
    \draw [opacity=\dimval] (5.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{1}$};
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (1.5,3.5) -- (0.8,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (2.5,3.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (3.5,3.5) -- (2.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (4.5,3.5) -- (3.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (5.2,3.5) -- (4.5,3.5);

    \draw (0.8,0.8) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (1.2,1.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (2.2,1.7) node {\tiny$\textcolor{\acolor}{3}$};
    \draw (3.2,1.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw (4.2,1.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw (5.2,1.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw (5.5,0.8) node {\tiny$\textcolor{\acolor}{7}$};
    \draw (6.2,1.7) node {\tiny$\textcolor{\acolor}{8}$};
    \draw (7.2,1.7) node {\tiny$\textcolor{\acolor}{9}$};
    \draw (8.2,1.7) node {\tiny$\textcolor{\acolor}{10}$};
    \draw (8.8,1.7) node {\tiny$\textcolor{\acolor}{11}$};
    \draw (0.8,1.5) node (apause) {};
    \draw (5.5,1.5) node (apause2) {};
    \path [->,>=stealth,color=\acolor] (apause) edge [loop below] node {} (apause);
    \path [->,>=stealth,color=\acolor] (apause2) edge [loop below] node {} (apause2);
    \draw [->,>=stealth,color=\acolor] (0.8,1.5) -- (1.5,1.5);
    \draw [->,>=stealth,color=\acolor] (1.5,1.5) -- (2.5,1.5);
    \draw [->,>=stealth,color=\acolor] (2.5,1.5) -- (3.5,1.5);
    \draw [->,>=stealth,color=\acolor] (3.5,1.5) -- (4.5,1.5);
    \draw [->,>=stealth,color=\acolor] (4.5,1.5) -- (5.5,1.5);
    \draw [->,>=stealth,color=\acolor] (5.5,1.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\acolor] (6.5,1.5) -- (7.5,1.5);
    \draw [->,>=stealth,color=\acolor] (7.5,1.5) -- (8.5,1.5);
    \draw [->,>=stealth,color=\acolor] (1.5,1.5) -- (9.2,1.5);

    \draw (1.7,1.2) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (1.7,2.2) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (1.7,3.2) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw (1.7,4.2) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw [opacity=\dimval] (1.7,4.8) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [->,>=stealth,color=\bcolor] (1.5,0.8) -- (1.5,1.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,1.5) -- (1.5,2.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,2.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,3.5) -- (1.5,4.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.5,4.5) -- (1.5,5.2);


    \draw (6.7,1.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw (6.7,2.0-0.15) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw (6.7,3.0-0.15) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw (6.7,4.0-0.15) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw (6.7,5.0-0.15) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw [opacity=\dimval] (6.7,6.0-0.15) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw [opacity=\dimval] (6.7,7.0-0.15) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw [opacity=\dimval] (6.7,8.0-0.15) node {\tiny$\textcolor{\ccolor}{1}$};
    \draw [->,>=stealth,color=\ccolor] (6.5,1.5) -- (6.5,0.8);
    \draw [->,>=stealth,color=\ccolor] (6.5,2.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,3.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,4.5) -- (6.5,3.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,5.5) -- (6.5,4.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,6.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,7.5) -- (6.5,6.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,8.2) -- (6.5,7.5);
    
    \draw (0.5,1.5) node {$\start^{\textcolor{\acolor}{a}}$};
    \draw (9.5,1.5) node {$\goal^{\textcolor{\acolor}{a}}$};
    \draw (1.5,0.5) node {$\start^{\textcolor{\bcolor}{b}}$};
    \draw (1.5,5.5) node {$\goal^{\textcolor{\bcolor}{b}}$};
    \draw (6.5,8.5) node {$\start^{\textcolor{\ccolor}{c}}$};
    \draw (6.5,0.5) node {$\goal^{\textcolor{\ccolor}{c}}$};
    \draw (5.5,3.5) node {$\start^{\textcolor{\dcolor}{d}}$};
    \draw (0.5,3.5) node {$\goal^{\textcolor{\dcolor}{d}}$};

    \draw [\windowstyle, line width=\windowwidth] (0.1,0.1) rectangle (9.9,4.9);

    \draw (0.55,4.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}\textcolor{\ccolor}{c}}$};

    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{As they overlap in agent set and states, $\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$ and $\window^{\textcolor{\acolor}{a}\textcolor{\ccolor}{c}}$ are merged to form $\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}\textcolor{\ccolor}{c}}$, and a new repair is generated and inserted into the global path.}
  \figlabel{amppexamplewindowmerge}
\end{subfigure}
~
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw [opacity=\dimval] (1.2,3.7) node {\tiny$\textcolor{\dcolor}{5}$};
    \draw [opacity=\dimval] (2.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{4}$};
    \draw [opacity=\dimval] (3.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{3}$};
    \draw [opacity=\dimval] (4.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{2}$};
    \draw [opacity=\dimval] (5.0-0.2,3.7) node {\tiny$\textcolor{\dcolor}{1}$};
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (1.5,3.5) -- (0.8,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (2.5,3.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (3.5,3.5) -- (2.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (4.5,3.5) -- (3.5,3.5);
    \draw [->,>=stealth,color=\dcolor,opacity=\dimval] (5.2,3.5) -- (4.5,3.5);

    \draw (0.8,0.8) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (1.2,1.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (2.2,1.7) node {\tiny$\textcolor{\acolor}{3}$};
    \draw (3.2,1.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw (4.2,1.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw (5.2,1.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw (5.5,0.8) node {\tiny$\textcolor{\acolor}{7}$};
    \draw (6.2,1.7) node {\tiny$\textcolor{\acolor}{8}$};
    \draw (7.2,1.7) node {\tiny$\textcolor{\acolor}{9}$};
    \draw (8.2,1.7) node {\tiny$\textcolor{\acolor}{10}$};
    \draw (8.8,1.7) node {\tiny$\textcolor{\acolor}{11}$};
    \draw (0.8,1.5) node (apause) {};
    \draw (5.5,1.5) node (apause2) {};
    \path [->,>=stealth,color=\acolor] (apause) edge [loop below] node {} (apause);
    \path [->,>=stealth,color=\acolor] (apause2) edge [loop below] node {} (apause2);
    \draw [->,>=stealth,color=\acolor] (0.8,1.5) -- (1.5,1.5);
    \draw [->,>=stealth,color=\acolor] (1.5,1.5) -- (2.5,1.5);
    \draw [->,>=stealth,color=\acolor] (2.5,1.5) -- (3.5,1.5);
    \draw [->,>=stealth,color=\acolor] (3.5,1.5) -- (4.5,1.5);
    \draw [->,>=stealth,color=\acolor] (4.5,1.5) -- (5.5,1.5);
    \draw [->,>=stealth,color=\acolor] (5.5,1.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\acolor] (6.5,1.5) -- (7.5,1.5);
    \draw [->,>=stealth,color=\acolor] (7.5,1.5) -- (8.5,1.5);
    \draw [->,>=stealth,color=\acolor] (1.5,1.5) -- (9.2,1.5);

    \draw (1.7,1.2) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (1.7,2.2) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (1.7,3.2) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw (1.7,4.2) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw (1.7,4.8) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [->,>=stealth,color=\bcolor] (1.5,0.8) -- (1.5,1.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,1.5) -- (1.5,2.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,2.5) -- (1.5,3.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,3.5) -- (1.5,4.5);
    \draw [->,>=stealth,color=\bcolor] (1.5,4.5) -- (1.5,5.2);


    \draw (6.7,1.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw (6.7,2.0-0.15) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw (6.7,3.0-0.15) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw (6.7,4.0-0.15) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw (6.7,5.0-0.15) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw (6.7,6.0-0.15) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw (6.7,7.0-0.15) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw (6.7,8.0-0.15) node {\tiny$\textcolor{\ccolor}{1}$};
    
    \draw [->,>=stealth,color=\ccolor] (6.5,1.5) -- (6.5,0.8);
    \draw [->,>=stealth,color=\ccolor] (6.5,2.5) -- (6.5,1.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,3.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,4.5) -- (6.5,3.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,5.5) -- (6.5,4.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,6.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,7.5) -- (6.5,6.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,8.2) -- (6.5,7.5);
    
    \draw (0.5,1.5) node {$\start^{\textcolor{\acolor}{a}}$};
    \draw (9.5,1.5) node {$\goal^{\textcolor{\acolor}{a}}$};
    \draw (1.5,0.5) node {$\start^{\textcolor{\bcolor}{b}}$};
    \draw (1.5,5.5) node {$\goal^{\textcolor{\bcolor}{b}}$};
    \draw (6.5,8.5) node {$\start^{\textcolor{\ccolor}{c}}$};
    \draw (6.5,0.5) node {$\goal^{\textcolor{\ccolor}{c}}$};
    \draw (5.5,3.5) node {$\start^{\textcolor{\dcolor}{d}}$};
    \draw (0.5,3.5) node {$\goal^{\textcolor{\dcolor}{d}}$};

    \draw [\windowstyle, line width=\windowwidth] (0.1,0.1) rectangle (9.9,8.9);

    \draw (0.55,8.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}\textcolor{\ccolor}{c}}$};

    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}\textcolor{\ccolor}{c}}$ is repeatedly grown and searched until the search of $\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}\textcolor{\ccolor}{c}}$ takes place from  $\start^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}\textcolor{\ccolor}{c}}$ to $\goal^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}\textcolor{\ccolor}{c}}$ unimpeded, thus allowing $\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}\textcolor{\ccolor}{c}}$ to be removed and the global path returned as optimal.}
  \figlabel{amppexamplewindowmax}
\end{subfigure}
  \caption{Multi-window \ampp{} example using NWA*'s window definition.}
  \figlabel{amppwalkthrough}
\end{figure}

==> ampp_example_figure_small.tex <==
\usetikzlibrary{shapes,snakes}

\begin{figure}[H]
  \centering
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10, 10);

  
    \draw (2.2,5.7) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (3.2,5.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (4.2,5.7) node {\tiny$\textcolor{\acolor}{3}$};
    \draw [opacity=\dimval] (5.2,5.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw [opacity=\dimval] (6.2,5.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw [opacity=\dimval] (6.9,5.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw [->,>=stealth,color=\acolor] (1.8,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\acolor] (2.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\acolor] (3.5,5.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (4.5,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (5.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (6.5,5.5) -- (7.2,5.5);
    \draw (1.5,5.5) node {$\start^{\aletter}$};
    \draw (7.5,5.5) node {$\goal^{\aletter}$};


    \draw (4.7,8.0-0.15) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (4.7,7.0-0.15) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (4.7,6.0-0.15) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw [opacity=\dimval] (4.7,5.0-0.15) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw [opacity=\dimval] (4.7,4.0-0.15) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [opacity=\dimval] (4.7,3.15) node {\tiny$\textcolor{\bcolor}{6}$};

    \draw [->,>=stealth,color=\bcolor] (4.5,8.2) -- (4.5,7.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,7.5) -- (4.5,6.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,6.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,5.5) -- (4.5,4.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,4.5) -- (4.5,3.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,3.5) -- (4.5,2.8);
    \draw (4.5,8.5) node {$\start^{\bletter}$};
    \draw (4.5,2.5) node {$\goal^{\bletter}$};
  \end{tikzpicture}
  \caption{Individually planned paths for each agent from $\start$ to $\goal$ are used to form a global path. An agent-agent collision occurs in the path between $\aletter$ and $\bletter$ at $t= 3$.}
  \figlabel{simpleamppexindividualplans}
\end{subfigure}%
~
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw (2.2,5.7) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (3.2,5.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (3.5,6.2) node {\tiny$\textcolor{\acolor}{3}$};
    \draw (4.2,5.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw (5.2,5.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw [opacity=\dimval] (6.2,5.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw [opacity=\dimval] (6.9,5.7) node {\tiny$\textcolor{\acolor}{7}$};
    \draw [->,>=stealth,color=\acolor] (1.8,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\acolor] (2.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\acolor] (3.5,5.5) -- (4.5,5.5);
    \draw (3.5,5.5) node (apause) {};
    \path [->,>=stealth,color=\acolor] (apause) edge [loop above] node {} (apause);
    \draw [->,>=stealth,color=\acolor] (4.5,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (5.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (6.5,5.5) -- (7.2,5.5);
    \draw (1.5,5.5) node {$\start^{\aletter}$};
    \draw (7.5,5.5) node {$\goal^{\aletter}$};


    \draw (4.7,8.0-0.15) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (4.7,7.0-0.15) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (4.7,6.0-0.15) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw (4.7,5.0-0.15) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw [opacity=\dimval] (4.7,4.0-0.15) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [opacity=\dimval] (4.7,3.15) node {\tiny$\textcolor{\bcolor}{6}$};

    \draw [->,>=stealth,color=\bcolor] (4.5,8.2) -- (4.5,7.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,7.5) -- (4.5,6.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,6.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,5.5) -- (4.5,4.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,4.5) -- (4.5,3.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,3.5) -- (4.5,2.8);
    \draw (4.5,8.5) node {$\start^{\bletter}$};
    \draw (4.5,2.5) node {$\goal^{\bletter}$};

    \draw [\windowstyle, line width=\windowwidth] (3.1,4.1) rectangle (5.9,6.9);

    \draw (3.55,4.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$};

    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{Collision between $\textcolor{\acolor}{a}$ and $\textcolor{\bcolor}{b}$ is repaired by jointly planning inside $\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$. The global path is now guaranteed to be valid, but not guaranteed to be optimal.}
  \figlabel{simpleamppwindowrepair1}
\end{subfigure}

\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw (2.2,5.7) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (3.2,5.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (3.5,6.2) node {\tiny$\textcolor{\acolor}{3}$};
    \draw (4.2,5.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw (5.2,5.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw (6.2,5.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw [opacity=\dimval] (6.9,5.7) node {\tiny$\textcolor{\acolor}{7}$};
    \draw [->,>=stealth,color=\acolor] (1.8,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\acolor] (2.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\acolor] (3.5,5.5) -- (4.5,5.5);
    \draw (3.5,5.5) node (apause) {};
    \path [->,>=stealth,color=\acolor] (apause) edge [loop above] node {} (apause);
    \draw [->,>=stealth,color=\acolor] (4.5,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\acolor] (5.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (6.5,5.5) -- (7.2,5.5);
    \draw (1.5,5.5) node {$\start^{\aletter}$};
    \draw (7.5,5.5) node {$\goal^{\aletter}$};


    \draw (4.7,8.0-0.15) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (4.7,7.0-0.15) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (4.7,6.0-0.15) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw (4.7,5.0-0.15) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw (4.7,4.0-0.15) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [opacity=\dimval] (4.7,3.15) node {\tiny$\textcolor{\bcolor}{6}$};

    \draw [->,>=stealth,color=\bcolor] (4.5,8.2) -- (4.5,7.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,7.5) -- (4.5,6.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,6.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,5.5) -- (4.5,4.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,4.5) -- (4.5,3.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,3.5) -- (4.5,2.8);
    \draw (4.5,8.5) node {$\start^{\bletter}$};
    \draw (4.5,2.5) node {$\goal^{\bletter}$};

    \draw [\windowstyle, line width=\windowwidth] (2.1,3.1) rectangle (6.9,7.9);

    \draw (2.55,3.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$};
  \end{tikzpicture}
  \caption{$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$ is grown and a new repair is generated for $\aletter$ and $\bletter$. The window does not yet encapsulate the search from $\start^{\aletter \bletter}$ and $\goal^{\aletter \bletter}$, so the repaired global path is not yet guaranteed to be optimal.}
  \figlabel{simpleamppwindowrepair2}
\end{subfigure}%
~
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw (2.2,5.7) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (3.2,5.7) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (3.5,6.2) node {\tiny$\textcolor{\acolor}{3}$};
    \draw (4.2,5.7) node {\tiny$\textcolor{\acolor}{4}$};
    \draw (5.2,5.7) node {\tiny$\textcolor{\acolor}{5}$};
    \draw (6.2,5.7) node {\tiny$\textcolor{\acolor}{6}$};
    \draw (6.9,5.7) node {\tiny$\textcolor{\acolor}{7}$};
    \draw [->,>=stealth,color=\acolor] (1.8,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\acolor] (2.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\acolor] (3.5,5.5) -- (4.5,5.5);
    \draw (3.5,5.5) node (apause) {};
    \path [->,>=stealth,color=\acolor] (apause) edge [loop above] node {} (apause);
    \draw [->,>=stealth,color=\acolor] (4.5,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\acolor] (5.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\acolor] (6.5,5.5) -- (7.2,5.5);
    \draw (1.5,5.5) node {$\start^{\aletter}$};
    \draw (7.5,5.5) node {$\goal^{\aletter}$};


    \draw (4.7,8.0-0.15) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (4.7,7.0-0.15) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (4.7,6.0-0.15) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw (4.7,5.0-0.15) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw (4.7,4.0-0.15) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw (4.7,3.15) node {\tiny$\textcolor{\bcolor}{6}$};

    \draw [->,>=stealth,color=\bcolor] (4.5,8.2) -- (4.5,7.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,7.5) -- (4.5,6.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,6.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,5.5) -- (4.5,4.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,4.5) -- (4.5,3.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,3.5) -- (4.5,2.8);
    \draw (4.5,8.5) node {$\start^{\bletter}$};
    \draw (4.5,2.5) node {$\goal^{\bletter}$};

    \draw [\windowstyle, line width=\windowwidth] (1.1,2.1) rectangle (7.9,8.9);

    \draw (1.55,2.5) node {\tiny$\window^{\aletter\bletter}$};
  \end{tikzpicture}
  \caption{$\window^{\aletter\bletter}$ is grown and a new repair is generated. The repair search is from $\start^{\aletter\bletter}$ to $\goal^{\aletter\bletter}$ and unimpeded by $\window^{\aletter\bletter}$, thus allowing $\window^{\aletter\bletter}$  to be removed and the global path returned as optimal.}
  \figlabel{simpleamppwindowrepair3}
\end{subfigure}
  \caption{Single window \ampp{} example using NWA*'s window definition.}
  \figlabel{amppwalkthroughsimple}
\end{figure}

==> ampp_padding.tex <==
\usetikzlibrary{shapes,snakes}

\begin{figure}[]
  \centering
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10, 10);

  
    \draw (2.2,5.7) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (3.2,5.7) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (4.2,5.7) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw [opacity=\dimval] (5.2,5.7) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw [opacity=\dimval] (6.2,5.7) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw [opacity=\dimval] (7.2,5.7) node {\tiny$\textcolor{\bcolor}{6}$};
    \draw [opacity=\dimval] (8.2,5.7) node {\tiny$\textcolor{\bcolor}{7}$};
    \draw [opacity=\dimval] (8.9,5.7) node {\tiny$\textcolor{\bcolor}{8}$};
    \draw [->,>=stealth,color=\bcolor] (1.8,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (2.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (3.5,5.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,5.5) -- (5.5,5.5);
    % \draw [color=\bcolor] (4.5,5.5) -- (5,5.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (5.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (6.5,5.5) -- (7.5,5.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (7.5,5.5) -- (8.5,5.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (8.5,5.5) -- (9.2,5.5);
    \draw (1.5,5.5) node {$\start^{\bletter}$};
    \draw (9.5,5.5) node {$\goal^{\bletter}$};

    \draw (7.8,5.25) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (6.8,5.25) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (5.8,5.25) node {\tiny$\textcolor{\acolor}{3}$};
    \draw [opacity=\dimval] (4.8,5.25) node {\tiny$\textcolor{\acolor}{4}$};
    \draw [opacity=\dimval] (3.8,5.25) node {\tiny$\textcolor{\acolor}{5}$};
    \draw [opacity=\dimval] (2.8,5.25) node {\tiny$\textcolor{\acolor}{6}$};
    \draw [opacity=\dimval] (2.7,6) node {\tiny$\textcolor{\acolor}{7}$};
    \draw [->,>=stealth,color=\acolor] (8.2,5.5) -- (7.5,5.5);
    \draw [->,>=stealth,color=\acolor] (7.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\acolor] (6.5,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (5.5,5.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (4.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (3.5,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (2.5,5.5) -- (2.5,6.2);
    \draw (2.5,6.5) node {$\goal^{\aletter}$};
    \draw (8.5,5.5) node {$\start^{\aletter}$};

    \draw [opacity=\dimval] (3.2,2.7) node {\tiny$\textcolor{\ccolor}{1}$};
    \draw [opacity=\dimval] (4.2,2.7) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw [opacity=\dimval] (5.2,2.7) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw [opacity=\dimval] (6.2,2.7) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw [opacity=\dimval] (7.2,2.7) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw [opacity=\dimval] (8.2,2.7) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw [opacity=\dimval] (8.8,3.2) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw [opacity=\dimval] (8.8,4.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw [opacity=\dimval] (8.8,5.2) node {\tiny$\textcolor{\ccolor}{9}$};
    \draw [opacity=\dimval] (8.8,6.2) node {\tiny$\textcolor{\ccolor}{10}$};
    \draw [opacity=\dimval] (8.8,6.9) node {\tiny$\textcolor{\ccolor}{11}$};
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (2.5,2.5) -- (3.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (3.5,2.5) -- (4.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (4.5,2.5) -- (5.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (5.5,2.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,2.5) -- (7.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (7.5,2.5) -- (8.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,2.5) -- (8.5,3.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,3.5) -- (8.5,4.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,4.5) -- (8.5,5.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,5.5) -- (8.5,6.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,6.5) -- (8.5,7.2);
    \draw (2.5,2.5) node {$\start^{\cletter}$};
    \draw (8.5,7.5) node {$\goal^{\cletter}$};

    \draw [line width=\wallwidth, color=\wallcolor] (3,6) -- (6,6);
    \draw [line width=\wallwidth, color=\wallcolor] (0,5) -- (4,5);
    \draw [line width=\wallwidth, color=\wallcolor] (5,5) -- (8,5);
    \draw [line width=\wallwidth, color=\wallcolor] (5,5) -- (5,4);
    \draw [line width=\wallwidth, color=\wallcolor] (4,4) -- (5,4);
    \draw [line width=\wallwidth, color=\wallcolor] (4,4) -- (4,5);

    \node [anchor=west] at (0.5, -0.5) {\tiny$\aletter$ path:};
    \draw [->,>=stealth,color=\acolor] (2.9,-0.5) -- (2.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (3.4,-0.5) -- (3.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (3.9,-0.5) -- (3.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (4.4,-0.5) -- (4.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (4.9,-0.5) -- (4.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (5.4,-0.5) -- (5.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (5.7,-0.7) -- (5.7,-0.3);
    \node [anchor=west] at (0.5, -1) {\tiny$\bletter$ path:};
    \draw [->,>=stealth,color=\bcolor] (2.5,-1) -- (2.9,-1);
    \draw [->,>=stealth,color=\bcolor] (3.0,-1) -- (3.4,-1);
    \draw [->,>=stealth,color=\bcolor] (3.5,-1) -- (3.9,-1);
    \draw [->,>=stealth,color=\bcolor] (4.0,-1) -- (4.4,-1);
    \draw [->,>=stealth,color=\bcolor] (4.5,-1) -- (4.9,-1);
    \draw [->,>=stealth,color=\bcolor] (5.0,-1) -- (5.4,-1);
    \draw [->,>=stealth,color=\bcolor] (5.5,-1) -- (5.9,-1);
    \draw [->,>=stealth,color=\bcolor] (6.0,-1) -- (6.4,-1);
    \node [anchor=west] at (0.5, -1.5) {\tiny$\cletter$ path:};
    \draw [->,>=stealth,color=\ccolor] (2.5,-1.5) -- (2.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (3.0,-1.5) -- (3.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (3.5,-1.5) -- (3.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (4.0,-1.5) -- (4.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (4.5,-1.5) -- (4.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (5.0,-1.5) -- (5.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (5.7,-1.7) -- (5.7,-1.3);
    \draw [->,>=stealth,color=\ccolor] (6.2,-1.7) -- (6.2,-1.3);
    \draw [->,>=stealth,color=\ccolor] (6.7,-1.7) -- (6.7,-1.3);
    \draw [->,>=stealth,color=\ccolor] (7.2,-1.7) -- (7.2,-1.3);
    \draw [->,>=stealth,color=\ccolor] (7.7,-1.7) -- (7.7,-1.3);
    % \node [anchor=west] at (2.5, -1.5) {\tiny$\rightarrow \rightarrow \rightarrow \rightarrow \rightarrow \rightarrow \rightarrow \rightarrow \uparrow \uparrow \uparrow \uparrow \uparrow$};
    % \draw (7.5,-1.5) node {$\leftarrow$};
  \end{tikzpicture}
  \caption{Individually planned paths for each agent from $\start$ to $\goal$ are used to form a global path. An agent-agent collision occurs in the path between $\aletter$ and $\bletter$ between $t=3$ and $t=4$. Walls are depicted by thick black lines.}
  \figlabel{ampppaddingfigone}
\end{subfigure}%
~
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw (2.2,5.7) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (3.2,5.7) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (4.1,5.7) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw (4.2,4.9) node {\tiny$\textcolor{\bcolor}{4}$};
    % \draw (4.2,4.3) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw (4.8,5.1) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw (5.2,5.7) node {\tiny$\textcolor{\bcolor}{6}$};
    \draw (6.2,5.7) node {\tiny$\textcolor{\bcolor}{7}$};
    \draw (7.2,5.7) node {\tiny$\textcolor{\bcolor}{8}$};
    \draw (8.0,5.7) node {\tiny$\textcolor{\bcolor}{9}$};
    \draw [opacity=\dimval] (8.7,5.7) node {\tiny$\textcolor{\bcolor}{10}$};
    % \draw [opacity=\dimval] (5.2,5.7) node {\tiny$\textcolor{\bcolor}{4}$};
    % \draw [opacity=\dimval] (6.2,5.7) node {\tiny$\textcolor{\bcolor}{5}$};
    % \draw [opacity=\dimval] (7.2,5.7) node {\tiny$\textcolor{\bcolor}{6}$};
    % \draw [opacity=\dimval] (8.2,5.7) node {\tiny$\textcolor{\bcolor}{7}$};
    % \draw [opacity=\dimval] (8.9,5.7) node {\tiny$\textcolor{\bcolor}{8}$};
    \draw [->,>=stealth,color=\bcolor] (1.8,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (2.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (3.5,5.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (4.4,5.5) -- (4.4,4.5);
    % \draw [->,>=stealth,color=\bcolor] (4.4,4.5) arc (-234:54:0.14);
    \draw [->,>=stealth,color=\bcolor] (4.6,4.5) -- (4.6,5.5);
    \draw [->,>=stealth,color=\bcolor] (4.6,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (5.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (6.5,5.5) -- (7.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (7.5,5.5) -- (8.5,5.5);
    \draw [->,>=stealth,color=\bcolor, opacity=\dimval] (8.5,5.5) -- (9.2,5.5);


    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,5.5) -- (5.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (5.5,5.5) -- (6.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (6.5,5.5) -- (7.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (7.5,5.5) -- (8.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (8.5,5.5) -- (9.2,5.5);
    \draw (1.5,5.5) node {$\start^{\bletter}$};
    \draw (9.5,5.5) node {$\goal^{\bletter}$};

    \draw [opacity=\dimval] (7.8,5.25) node {\tiny$\textcolor{\acolor}{1}$};
    \draw [opacity=\dimval] (6.8,5.25) node {\tiny$\textcolor{\acolor}{2}$};
    \draw [opacity=\dimval] (5.8,5.25) node {\tiny$\textcolor{\acolor}{3}$};
    \draw [opacity=\dimval] (4.8,5.25) node {\tiny$\textcolor{\acolor}{4}$};
    \draw [opacity=\dimval] (3.8,5.25) node {\tiny$\textcolor{\acolor}{5}$};
    \draw [opacity=\dimval] (2.8,5.25) node {\tiny$\textcolor{\acolor}{6}$};
    \draw [opacity=\dimval] (2.7,6) node {\tiny$\textcolor{\acolor}{7}$};
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (8.2,5.5) -- (7.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (7.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (6.5,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (5.5,5.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (4.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (3.5,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (2.5,5.5) -- (2.5,6.2);
    \draw (2.5,6.5) node {$\goal^{\aletter}$};
    \draw [opacity=\dimval] (8.5,5.5) node {$\start^{\aletter}$};

    \draw [line width=\wallwidth, color=\wallcolor] (3,6) -- (6,6);
    \draw [line width=\wallwidth, color=\wallcolor] (0,5) -- (4,5);
    \draw [line width=\wallwidth, color=\wallcolor] (5,5) -- (8,5);
    \draw [line width=\wallwidth, color=\wallcolor] (5,5) -- (5,4);
    \draw [line width=\wallwidth, color=\wallcolor] (4,4) -- (5,4);
    \draw [line width=\wallwidth, color=\wallcolor] (4,4) -- (4,5);

    \draw [\windowstyle, line width=\windowwidth] (3.1,4.1) rectangle (5.9,6.9);

    \draw (3.55,4.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$};

    \draw (3.2,2.7) node {\tiny$\textcolor{\ccolor}{1}$};
    \draw (4.2,2.7) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw (5.2,2.7) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw (6.2,2.7) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw (7.2,2.7) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw (8.2,2.7) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw (8.8,3.2) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw (8.8,4.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw (8.8,5.2) node {\tiny$\textcolor{\ccolor}{9}$};
    \draw [opacity=\dimval] (8.8,6.2) node {\tiny$\textcolor{\ccolor}{10}$};
    \draw [opacity=\dimval] (8.8,6.9) node {\tiny$\textcolor{\ccolor}{11}$};
    \draw [->,>=stealth,color=\ccolor] (2.5,2.5) -- (3.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (3.5,2.5) -- (4.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (4.5,2.5) -- (5.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (5.5,2.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,2.5) -- (7.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (7.5,2.5) -- (8.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (8.5,2.5) -- (8.5,3.5);
    \draw [->,>=stealth,color=\ccolor] (8.5,3.5) -- (8.5,4.5);
    \draw [->,>=stealth,color=\ccolor] (8.5,4.5) -- (8.5,5.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,5.5) -- (8.5,6.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,6.5) -- (8.5,7.2);
    \draw (2.5,2.5) node {$\start^{\cletter}$};
    \draw (8.5,7.5) node {$\goal^{\cletter}$};

    \node [anchor=west] at (0.5, -0.5) {\tiny$\aletter$ path:};
    \draw [->,>=stealth,color=\acolor] (2.9,-0.5) -- (2.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (3.4,-0.5) -- (3.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (3.9,-0.5) -- (3.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (4.4,-0.5) -- (4.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (4.9,-0.5) -- (4.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (5.4,-0.5) -- (5.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (5.7,-0.7) -- (5.7,-0.3);
    \node [anchor=west] at (0.5, -1) {\tiny$\bletter$ path:};
    % \draw [->,>=stealth,color=\bcolor] (2.9,-1) -- (2.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (3.4,-1) -- (3.0,-1);
    % \draw [->,>=stealth,color=\bcolor] (3.9,-1) -- (3.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (4.4,-1) -- (4.0,-1);
    % \draw [->,>=stealth,color=\bcolor] (4.9,-1) -- (4.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (5.4,-1) -- (5.0,-1);
    % \draw [->,>=stealth,color=\bcolor] (5.9,-1) -- (5.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (6.2,-1.2) -- (6.2,-0.8);
    \draw [->,>=stealth,color=\bcolor] (2.5,-1) -- (2.9,-1);
    \draw [->,>=stealth,color=\bcolor] (3.0,-1) -- (3.4,-1);
    \draw [->,>=stealth,color=\bcolor] (3.5,-1) -- (3.9,-1);
    \draw [->,>=stealth,color=\bcolor] (4.2,-0.8) -- (4.2,-1.2);
    \draw [->,>=stealth,color=\bcolor] (4.7,-1.2) -- (4.7,-0.8);
    \draw [->,>=stealth,color=\bcolor] (5.0,-1) -- (5.4,-1);
    \draw [->,>=stealth,color=\bcolor] (5.5,-1) -- (5.9,-1);
    \draw [->,>=stealth,color=\bcolor] (6.0,-1) -- (6.4,-1);
    \draw [->,>=stealth,color=\bcolor] (6.5,-1) -- (6.9,-1);
    \draw [->,>=stealth,color=\bcolor] (7.0,-1) -- (7.4,-1);
    \node [anchor=west] at (0.5, -1.5) {\tiny$\cletter$ path:};
    \draw [->,>=stealth,color=\ccolor] (2.5,-1.5) -- (2.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (3.0,-1.5) -- (3.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (3.5,-1.5) -- (3.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (4.0,-1.5) -- (4.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (4.5,-1.5) -- (4.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (5.0,-1.5) -- (5.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (5.7,-1.7) -- (5.7,-1.3);
    \draw [->,>=stealth,color=\ccolor] (6.2,-1.7) -- (6.2,-1.3);
    \draw [->,>=stealth,color=\ccolor] (6.7,-1.7) -- (6.7,-1.3);
    \draw [->,>=stealth,color=\ccolor] (7.2,-1.7) -- (7.2,-1.3);
    \draw [->,>=stealth,color=\ccolor] (7.7,-1.7) -- (7.7,-1.3);

    \draw[\windowstyle, line width=\windowwidth]
    [path picture]
    (3.5,-0.3) to (4.5,-0.3) to (4.5, -0.7) to (5.5,-0.7) to (5.5, -1.2) to (3.5, -1.2) to cycle;

    % \draw [\windowstyle, line width=\windowwidth] (3.5,-0.3) rectangle (5.5,-1.2);


    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{Collision between $\textcolor{\acolor}{a}$ and $\textcolor{\bcolor}{b}$ is repaired by jointly planning inside $\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$. $\bletter$ now side steps into the slot to allow $\aletter$ to pass, but this repair causes a collision with $\cletter$ at $t = 9$. The region of the paths repaired by $\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$ is surrounded by dashed lines.}
  \figlabel{ampppaddingfigtwo}
\end{subfigure}

\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw (2.2,5.7) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (3.2,5.7) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (4.1,5.7) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw (4.2,4.9) node {\tiny$\textcolor{\bcolor}{4}$};
    % \draw (4.2,4.3) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw (4.8,5.1) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw (5.2,5.7) node {\tiny$\textcolor{\bcolor}{6}$};
    \draw (6.2,5.7) node {\tiny$\textcolor{\bcolor}{7}$};
    \draw (7.2,5.7) node {\tiny$\textcolor{\bcolor}{8}$};
    \draw (7.7,6.1) node {\tiny$\textcolor{\bcolor}{9}$};
    \draw (8.0,5.7) node {\tiny$\textcolor{\bcolor}{10}$};
    \draw (8.7,5.7) node {\tiny$\textcolor{\bcolor}{11}$};
    % \draw [opacity=\dimval] (5.2,5.7) node {\tiny$\textcolor{\bcolor}{4}$};
    % \draw [opacity=\dimval] (6.2,5.7) node {\tiny$\textcolor{\bcolor}{5}$};
    % \draw [opacity=\dimval] (7.2,5.7) node {\tiny$\textcolor{\bcolor}{6}$};
    % \draw [opacity=\dimval] (8.2,5.7) node {\tiny$\textcolor{\bcolor}{7}$};
    % \draw [opacity=\dimval] (8.9,5.7) node {\tiny$\textcolor{\bcolor}{8}$};
    \draw [->,>=stealth,color=\bcolor] (1.8,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (2.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (3.5,5.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (4.4,5.5) -- (4.4,4.5);
    % \draw [->,>=stealth,color=\bcolor] (4.4,4.5) arc (-234:54:0.14);
    \draw [->,>=stealth,color=\bcolor] (4.6,4.5) -- (4.6,5.5);
    \draw [->,>=stealth,color=\bcolor] (4.6,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (5.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (6.5,5.5) -- (7.5,5.5);
    \draw (7.5,5.5) node (bpause) {};
    \path [->,>=stealth,color=\bcolor] (bpause) edge [loop above] node {} (bpause);
    \draw [->,>=stealth,color=\bcolor] (7.5,5.5) -- (8.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (8.5,5.5) -- (9.2,5.5);


    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,5.5) -- (5.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (5.5,5.5) -- (6.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (6.5,5.5) -- (7.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (7.5,5.5) -- (8.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (8.5,5.5) -- (9.2,5.5);
    \draw (1.5,5.5) node {$\start^{\bletter}$};
    \draw (9.5,5.5) node {$\goal^{\bletter}$};

    \draw [opacity=\dimval] (7.8,5.25) node {\tiny$\textcolor{\acolor}{1}$};
    \draw [opacity=\dimval] (6.8,5.25) node {\tiny$\textcolor{\acolor}{2}$};
    \draw [opacity=\dimval] (5.8,5.25) node {\tiny$\textcolor{\acolor}{3}$};
    \draw [opacity=\dimval] (4.8,5.25) node {\tiny$\textcolor{\acolor}{4}$};
    \draw [opacity=\dimval] (3.8,5.25) node {\tiny$\textcolor{\acolor}{5}$};
    \draw [opacity=\dimval] (2.8,5.25) node {\tiny$\textcolor{\acolor}{6}$};
    \draw [opacity=\dimval] (2.7,6) node {\tiny$\textcolor{\acolor}{7}$};
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (8.2,5.5) -- (7.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (7.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (6.5,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (5.5,5.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (4.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (3.5,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\acolor,opacity=\dimval] (2.5,5.5) -- (2.5,6.2);
    \draw (2.5,6.5) node {$\goal^{\aletter}$};
    \draw [opacity=\dimval] (8.5,5.5) node {$\start^{\aletter}$};

    \draw [line width=\wallwidth, color=\wallcolor] (3,6) -- (6,6);
    \draw [line width=\wallwidth, color=\wallcolor] (0,5) -- (4,5);
    \draw [line width=\wallwidth, color=\wallcolor] (5,5) -- (8,5);
    \draw [line width=\wallwidth, color=\wallcolor] (5,5) -- (5,4);
    \draw [line width=\wallwidth, color=\wallcolor] (4,4) -- (5,4);
    \draw [line width=\wallwidth, color=\wallcolor] (4,4) -- (4,5);

    \draw [\windowstyle, line width=\windowwidth] (3.1,4.1) rectangle (5.9,6.9);

    \draw (3.55,4.5) node {\tiny$\window^{\textcolor{\acolor}{a}\textcolor{\bcolor}{b}}$};

    \draw [\windowstyle, line width=\windowwidth] (7.1,4.1) rectangle (9.9,6.9);
    \draw (7.55,4.5) node {\tiny$\window^{\bletter \cletter}$};

    \draw (3.2,2.7) node {\tiny$\textcolor{\ccolor}{1}$};
    \draw (4.2,2.7) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw (5.2,2.7) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw (6.2,2.7) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw (7.2,2.7) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw (8.2,2.7) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw (8.8,3.2) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw (8.8,4.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw (8.8,5.2) node {\tiny$\textcolor{\ccolor}{9}$};
    \draw (8.8,6.2) node {\tiny$\textcolor{\ccolor}{10}$};
    \draw (8.8,6.9) node {\tiny$\textcolor{\ccolor}{11}$};
    \draw [->,>=stealth,color=\ccolor] (2.5,2.5) -- (3.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (3.5,2.5) -- (4.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (4.5,2.5) -- (5.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (5.5,2.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (6.5,2.5) -- (7.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (7.5,2.5) -- (8.5,2.5);
    \draw [->,>=stealth,color=\ccolor] (8.5,2.5) -- (8.5,3.5);
    \draw [->,>=stealth,color=\ccolor] (8.5,3.5) -- (8.5,4.5);
    \draw [->,>=stealth,color=\ccolor] (8.5,4.5) -- (8.5,5.5);
    \draw [->,>=stealth,color=\ccolor] (8.5,5.5) -- (8.5,6.5);
    \draw [->,>=stealth,color=\ccolor] (8.5,6.5) -- (8.5,7.2);
    \draw (2.5,2.5) node {$\start^{\cletter}$};
    \draw (8.5,7.5) node {$\goal^{\cletter}$};

    \node [anchor=west] at (0.5, -0.5) {\tiny$\aletter$ path:};
    \draw [->,>=stealth,color=\acolor] (2.9,-0.5) -- (2.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (3.4,-0.5) -- (3.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (3.9,-0.5) -- (3.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (4.4,-0.5) -- (4.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (4.9,-0.5) -- (4.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (5.4,-0.5) -- (5.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (5.7,-0.7) -- (5.7,-0.3);
    \node [anchor=west] at (0.5, -1) {\tiny$\bletter$ path:};
    % \draw [->,>=stealth,color=\bcolor] (2.9,-1) -- (2.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (3.4,-1) -- (3.0,-1);
    % \draw [->,>=stealth,color=\bcolor] (3.9,-1) -- (3.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (4.4,-1) -- (4.0,-1);
    % \draw [->,>=stealth,color=\bcolor] (4.9,-1) -- (4.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (5.4,-1) -- (5.0,-1);
    % \draw [->,>=stealth,color=\bcolor] (5.9,-1) -- (5.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (6.2,-1.2) -- (6.2,-0.8);
    \draw [->,>=stealth,color=\bcolor] (2.5,-1) -- (2.9,-1);
    \draw [->,>=stealth,color=\bcolor] (3.0,-1) -- (3.4,-1);
    \draw [->,>=stealth,color=\bcolor] (3.5,-1) -- (3.9,-1);
    \draw [->,>=stealth,color=\bcolor] (4.2,-0.8) -- (4.2,-1.2);
    \draw [->,>=stealth,color=\bcolor] (4.7,-1.2) -- (4.7,-0.8);
    \draw [->,>=stealth,color=\bcolor] (5.0,-1) -- (5.4,-1);
    \draw [->,>=stealth,color=\bcolor] (5.5,-1) -- (5.9,-1);
    \draw [->,>=stealth,color=\bcolor] (6.0,-1) -- (6.4,-1);

    \draw (6.7, -1.2) node (bpausepath) {};
    \path [->,>=stealth,color=\bcolor] (bpausepath) edge [loop above] node {} (bpausepath);

    \draw [->,>=stealth,color=\bcolor] (7.0,-1) -- (7.4,-1);
    \draw [->,>=stealth,color=\bcolor] (7.5,-1) -- (7.9,-1);
    \node [anchor=west] at (0.5, -1.5) {\tiny$\cletter$ path:};
    \draw [->,>=stealth,color=\ccolor] (2.5,-1.5) -- (2.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (3.0,-1.5) -- (3.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (3.5,-1.5) -- (3.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (4.0,-1.5) -- (4.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (4.5,-1.5) -- (4.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (5.0,-1.5) -- (5.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (5.7,-1.7) -- (5.7,-1.3);
    \draw [->,>=stealth,color=\ccolor] (6.2,-1.7) -- (6.2,-1.3);
    \draw [->,>=stealth,color=\ccolor] (6.7,-1.7) -- (6.7,-1.3);
    \draw [->,>=stealth,color=\ccolor] (7.2,-1.7) -- (7.2,-1.3);
    \draw [->,>=stealth,color=\ccolor] (7.7,-1.7) -- (7.7,-1.3);

    \draw[\windowstyle, line width=\windowwidth]
    [path picture]
    (3.5,-0.3) to (4.5,-0.3) to (4.5, -0.7) to (5.5,-0.7) to (5.5, -1.2) to (3.5, -1.2) to  cycle;

    \draw[\windowstyle, line width=\windowwidth]
    [path picture]
    (6.5,-0.7) to (8,-0.7) to (8, -1.8) to (6.5,-1.8) to cycle;

    % \draw [\windowstyle, line width=\windowwidth] (3.5,-0.3) rectangle (5.5,-1.2);


    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{Collision between $\bletter$ and $\cletter$ is repaired by jointly planning inside $\window^{\bletter \cletter}$. $\bletter$ now waits to allow $\cletter$ to pass. The regions of the paths repaired by $\window^{\aletter \bletter}$ and $\window^{\bletter \cletter}$ are surrounded by dashed lines.}
  \figlabel{ampppaddingfigthree}
\end{subfigure}
~
\begin{subfigure}[t]{0.47\textwidth}
  \centering
  \begin{tikzpicture}[scale=\examplefigscale]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[step=1cm, color=\gridcolor] (0,0) grid (10,10);

    \draw [opacity=\dimval] (2.2,5.7) node {\tiny$\textcolor{\bcolor}{1}$};
    \draw (3.2,5.7) node {\tiny$\textcolor{\bcolor}{2}$};
    \draw (4.1,5.7) node {\tiny$\textcolor{\bcolor}{3}$};
    \draw (5.2,5.7) node {\tiny$\textcolor{\bcolor}{4}$};
    \draw (6.2,5.7) node {\tiny$\textcolor{\bcolor}{5}$};
    \draw (5.9,5.2) node {\tiny$\textcolor{\bcolor}{6,}$};
    \draw (6.2,5.23) node {\tiny$\textcolor{\bcolor}{7}$};
    \draw [opacity=\dimval] (7.2,5.7) node {\tiny$\textcolor{\bcolor}{8}$};
    \draw [opacity=\dimval] (7.7,6.1) node {\tiny$\textcolor{\bcolor}{9}$};
    \draw [opacity=\dimval] (8.0,5.7) node {\tiny$\textcolor{\bcolor}{10}$};
    \draw [opacity=\dimval] (8.7,5.7) node {\tiny$\textcolor{\bcolor}{11}$};
    \draw (6.5,5.5) node (bpause) {};
    \path [->,>=stealth,color=\bcolor] (bpause) edge [loop below] node {} (bpause);
    % \draw [opacity=\dimval] (5.2,5.7) node {\tiny$\textcolor{\bcolor}{4}$};
    % \draw [opacity=\dimval] (6.2,5.7) node {\tiny$\textcolor{\bcolor}{5}$};
    % \draw [opacity=\dimval] (7.2,5.7) node {\tiny$\textcolor{\bcolor}{6}$};
    % \draw [opacity=\dimval] (8.2,5.7) node {\tiny$\textcolor{\bcolor}{7}$};
    % \draw [opacity=\dimval] (8.9,5.7) node {\tiny$\textcolor{\bcolor}{8}$};
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (1.8,5.5) -- (2.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (2.5,5.5) -- (3.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (3.5,5.5) -- (4.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (4.5,5.5) -- (5.5,5.5);
    \draw [->,>=stealth,color=\bcolor] (5.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (6.5,5.5) -- (7.5,5.5);
    \draw (7.5,5.5) node (bpause) {};
    \path [->,>=stealth,color=\bcolor,opacity=\dimval] (bpause) edge [loop above] node {} (bpause);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (7.5,5.5) -- (8.5,5.5);
    \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (8.5,5.5) -- (9.2,5.5);


    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (4.5,5.5) -- (5.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (5.5,5.5) -- (6.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (6.5,5.5) -- (7.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (7.5,5.5) -- (8.5,5.5);
    % \draw [->,>=stealth,color=\bcolor,opacity=\dimval] (8.5,5.5) -- (9.2,5.5);
    \draw (1.5,5.5) node {$\start^{\bletter}$};
    \draw (9.5,5.5) node {$\goal^{\bletter}$};

    \draw (7.8,5.25) node {\tiny$\textcolor{\acolor}{1}$};
    \draw (6.8,5.25) node {\tiny$\textcolor{\acolor}{2}$};
    \draw (6.7,6) node {\tiny$\textcolor{\acolor}{3}$};
    \draw (5.8,6.25) node {\tiny$\textcolor{\acolor}{4}$};
    \draw (4.8,6.25) node {\tiny$\textcolor{\acolor}{5}$};
    \draw (3.8,6.25) node {\tiny$\textcolor{\acolor}{6}$};
    \draw (2.8,6.25) node {\tiny$\textcolor{\acolor}{7}$};
    \draw [->,>=stealth,color=\acolor] (8.2,5.5) -- (7.5,5.5);
    \draw [->,>=stealth,color=\acolor] (7.5,5.5) -- (6.5,5.5);
    \draw [->,>=stealth,color=\acolor] (6.5,5.5) -- (6.5,6.5);
    \draw [->,>=stealth,color=\acolor] (6.5,6.5) -- (5.5,6.5);
    \draw [->,>=stealth,color=\acolor] (5.5,6.5) -- (4.5,6.5);
    \draw [->,>=stealth,color=\acolor] (4.5,6.5) -- (3.5,6.5);
    \draw [->,>=stealth,color=\acolor] (3.5,6.5) -- (2.8,6.5);
    \draw (2.5,6.5) node {$\goal^{\aletter}$};
    \draw (8.5,5.5) node {$\start^{\aletter}$};

    \draw [line width=\wallwidth, color=\wallcolor] (3,6) -- (6,6);
    \draw [line width=\wallwidth, color=\wallcolor] (0,5) -- (4,5);
    \draw [line width=\wallwidth, color=\wallcolor] (5,5) -- (8,5);
    \draw [line width=\wallwidth, color=\wallcolor] (5,5) -- (5,4);
    \draw [line width=\wallwidth, color=\wallcolor] (4,4) -- (5,4);
    \draw [line width=\wallwidth, color=\wallcolor] (4,4) -- (4,5);

    \draw [\windowstyle, line width=\windowwidth] (2.1,3.1) rectangle (6.9,7.9);

    \draw (2.55,3 .5) node {\tiny$\window^{\aletter \bletter}$};

    \draw [\windowstyle, opacity=\dimval*2, line width=\windowwidth] (7.1,4.1) rectangle (9.9,6.9);
    \draw [opacity=\dimval*2] (7.55,4.5) node {\tiny$\window^{\bletter \cletter}$};

    \draw [opacity=\dimval] (3.2,2.7) node {\tiny$\textcolor{\ccolor}{1}$};
    \draw [opacity=\dimval] (4.2,2.7) node {\tiny$\textcolor{\ccolor}{2}$};
    \draw [opacity=\dimval] (5.2,2.7) node {\tiny$\textcolor{\ccolor}{3}$};
    \draw [opacity=\dimval] (6.2,2.7) node {\tiny$\textcolor{\ccolor}{4}$};
    \draw [opacity=\dimval] (7.2,2.7) node {\tiny$\textcolor{\ccolor}{5}$};
    \draw [opacity=\dimval] (8.2,2.7) node {\tiny$\textcolor{\ccolor}{6}$};
    \draw [opacity=\dimval] (8.8,3.2) node {\tiny$\textcolor{\ccolor}{7}$};
    \draw [opacity=\dimval] (8.8,4.2) node {\tiny$\textcolor{\ccolor}{8}$};
    \draw [opacity=\dimval] (8.8,5.2) node {\tiny$\textcolor{\ccolor}{9}$};
    \draw [opacity=\dimval] (8.8,6.2) node {\tiny$\textcolor{\ccolor}{10}$};
    \draw [opacity=\dimval] (8.8,6.9) node {\tiny$\textcolor{\ccolor}{11}$};
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (2.5,2.5) -- (3.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (3.5,2.5) -- (4.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (4.5,2.5) -- (5.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (5.5,2.5) -- (6.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (6.5,2.5) -- (7.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (7.5,2.5) -- (8.5,2.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,2.5) -- (8.5,3.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,3.5) -- (8.5,4.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,4.5) -- (8.5,5.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,5.5) -- (8.5,6.5);
    \draw [->,>=stealth,color=\ccolor,opacity=\dimval] (8.5,6.5) -- (8.5,7.2);
    \draw (2.5,2.5) node {$\start^{\cletter}$};
    \draw (8.5,7.5) node {$\goal^{\cletter}$};

    \node [anchor=west] at (0.5, -0.5) {\tiny$\aletter$ path:};
    \draw [->,>=stealth,color=\acolor] (2.9,-0.5) -- (2.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (3.2,-0.7) -- (3.2,-0.3);
    \draw [->,>=stealth,color=\acolor] (3.9,-0.5) -- (3.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (4.4,-0.5) -- (4.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (4.9,-0.5) -- (4.5,-0.5);
    \draw [->,>=stealth,color=\acolor] (5.4,-0.5) -- (5.0,-0.5);
    \draw [->,>=stealth,color=\acolor] (5.5,-0.5) -- (5.9,-0.5);
    \node [anchor=west] at (0.5, -1) {\tiny$\bletter$ path:};
    % \draw [->,>=stealth,color=\bcolor] (2.9,-1) -- (2.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (3.4,-1) -- (3.0,-1);
    % \draw [->,>=stealth,color=\bcolor] (3.9,-1) -- (3.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (4.4,-1) -- (4.0,-1);
    % \draw [->,>=stealth,color=\bcolor] (4.9,-1) -- (4.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (5.4,-1) -- (5.0,-1);
    % \draw [->,>=stealth,color=\bcolor] (5.9,-1) -- (5.5,-1);
    % \draw [->,>=stealth,color=\bcolor] (6.2,-1.2) -- (6.2,-0.8);
    \draw [->,>=stealth,color=\bcolor] (2.5,-1) -- (2.9,-1);
    \draw [->,>=stealth,color=\bcolor] (3.0,-1) -- (3.4,-1);
    \draw [->,>=stealth,color=\bcolor] (3.5,-1) -- (3.9,-1);
    \draw [->,>=stealth,color=\bcolor] (4.0,-1) -- (4.4,-1);
    \draw [->,>=stealth,color=\bcolor] (4.5,-1) -- (4.9,-1);
    % \draw [->,>=stealth,color=\bcolor] (4.2,-0.8) -- (4.2,-1.2);
    % \draw [->,>=stealth,color=\bcolor] (4.7,-1.2) -- (4.7,-0.8);
    % \draw [->,>=stealth,color=\bcolor] (5.0,-1) -- (5.4,-1);
    % \draw [->,>=stealth,color=\bcolor] (5.5,-1) -- (5.9,-1);

    \draw (5.2, -1.2) node (bpausepath) {};
    \path [->,>=stealth,color=\bcolor] (bpausepath) edge [loop above] node {} (bpausepath);
    \draw (5.7, -1.2) node (bpausepath) {};
    \path [->,>=stealth,color=\bcolor] (bpausepath) edge [loop above] node {} (bpausepath);

    \draw [->,>=stealth,color=\bcolor] (6.0,-1) -- (6.4,-1);

    \draw (6.7, -1.2) node (bpausepath) {};
    \path [->,>=stealth,color=\bcolor] (bpausepath) edge [loop above] node {} (bpausepath);

    \draw [->,>=stealth,color=\bcolor] (7.0,-1) -- (7.4,-1);
    \draw [->,>=stealth,color=\bcolor] (7.5,-1) -- (7.9,-1);
    \node [anchor=west] at (0.5, -1.5) {\tiny$\cletter$ path:};
    \draw [->,>=stealth,color=\ccolor] (2.5,-1.5) -- (2.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (3.0,-1.5) -- (3.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (3.5,-1.5) -- (3.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (4.0,-1.5) -- (4.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (4.5,-1.5) -- (4.9,-1.5);
    \draw [->,>=stealth,color=\ccolor] (5.0,-1.5) -- (5.4,-1.5);
    \draw [->,>=stealth,color=\ccolor] (5.7,-1.7) -- (5.7,-1.3);
    \draw [->,>=stealth,color=\ccolor] (6.2,-1.7) -- (6.2,-1.3);
    \draw [->,>=stealth,color=\ccolor] (6.7,-1.7) -- (6.7,-1.3);
    \draw [->,>=stealth,color=\ccolor] (7.2,-1.7) -- (7.2,-1.3);
    \draw [->,>=stealth,color=\ccolor] (7.7,-1.7) -- (7.7,-1.3);

    \draw[\windowstyle, line width=\windowwidth]
    [path picture]
    (3.0,-0.2) to (6,-0.2) to (6, -0.7) to (6,-0.7) to (6, -1.2) to (3.0, -1.2) to  cycle;

    \draw[\windowstyle, line width=\windowwidth, opacity=\dimval*2]
    [path picture]
    (6.5,-0.7) to (8,-0.7) to (8, -1.8) to (6.5,-1.8) to cycle;

    % \draw [\windowstyle, line width=\windowwidth] (3.5,-0.3) rectangle (5.5,-1.2);


    % \draw (10,10) node(C)[ellipse,draw] {};
    % \draw (1.5,1.5) node {$x^{\textcolor{\acolor}{1},\textcolor{\bcolor}{2}}$};
  \end{tikzpicture}
  \caption{$\window^{\aletter \bletter}$ is grown and a higher quality repair is found allowing $\bletter$ to avoid side-stepping into the slot. In order to avoid invalidating $\window^{\bletter \cletter}$, $\bletter$'s path is padded with waits ($6, 7$) to ensure it leaves $\window^{\aletter \bletter}$ at the same time it did prior to the new repair.}
  \figlabel{ampppaddingfigfour}
\end{subfigure}
  \caption{Example of suboptimal, valid path generation and path padding using NWA*'s window definitions.}
  \figlabel{ampppaddingexample}
\end{figure}

==> example_grid.tex <==

\begin{tikzpicture}[scale=0.05]
  \tikzstyle{every node}+=[inner sep=0pt]
  \draw[line width=\windowwidth] (0,0) rectangle (100,100);
  \draw[draw=none, fill=\examplegridcolor] (55, 5) rectangle (56, 6);
  \draw[draw=none, fill=\examplegridcolor] (61, 82) rectangle (62, 83);
  \draw[draw=none, fill=\examplegridcolor] (27, 46) rectangle (28, 47);
  \draw[draw=none, fill=\examplegridcolor] (23, 60) rectangle (24, 61);
  \draw[draw=none, fill=\examplegridcolor] (7, 25) rectangle (8, 26);
  \draw[draw=none, fill=\examplegridcolor] (64, 41) rectangle (65, 42);
  \draw[draw=none, fill=\examplegridcolor] (93, 15) rectangle (94, 16);
  \draw[draw=none, fill=\examplegridcolor] (8, 5) rectangle (9, 6);
  \draw[draw=none, fill=\examplegridcolor] (31, 74) rectangle (32, 75);
  \draw[draw=none, fill=\examplegridcolor] (98, 51) rectangle (99, 52);
  \draw[draw=none, fill=\examplegridcolor] (91, 80) rectangle (92, 81);
  \draw[draw=none, fill=\examplegridcolor] (41, 74) rectangle (42, 75);
  \draw[draw=none, fill=\examplegridcolor] (23, 97) rectangle (24, 98);
  \draw[draw=none, fill=\examplegridcolor] (15, 4) rectangle (16, 5);
  \draw[draw=none, fill=\examplegridcolor] (73, 5) rectangle (74, 6);
  \draw[draw=none, fill=\examplegridcolor] (93, 90) rectangle (94, 91);
  \draw[draw=none, fill=\examplegridcolor] (43, 76) rectangle (44, 77);
  \draw[draw=none, fill=\examplegridcolor] (79, 27) rectangle (80, 28);
  \draw[draw=none, fill=\examplegridcolor] (70, 94) rectangle (71, 95);
  \draw[draw=none, fill=\examplegridcolor] (23, 53) rectangle (24, 54);
  \draw[draw=none, fill=\examplegridcolor] (66, 22) rectangle (67, 23);
  \draw[draw=none, fill=\examplegridcolor] (87, 65) rectangle (88, 66);
  \draw[draw=none, fill=\examplegridcolor] (2, 47) rectangle (3, 48);
  \draw[draw=none, fill=\examplegridcolor] (5, 34) rectangle (6, 35);
  \draw[draw=none, fill=\examplegridcolor] (27, 93) rectangle (28, 94);
  \draw[draw=none, fill=\examplegridcolor] (59, 61) rectangle (60, 62);
  \draw[draw=none, fill=\examplegridcolor] (90, 53) rectangle (91, 54);
  \draw[draw=none, fill=\examplegridcolor] (95, 8) rectangle (96, 9);
  \draw[draw=none, fill=\examplegridcolor] (49, 71) rectangle (50, 72);
  \draw[draw=none, fill=\examplegridcolor] (67, 45) rectangle (68, 46);
  \draw[draw=none, fill=\examplegridcolor] (78, 89) rectangle (79, 90);
  \draw[draw=none, fill=\examplegridcolor] (74, 89) rectangle (75, 90);
  \draw[draw=none, fill=\examplegridcolor] (38, 35) rectangle (39, 36);
  \draw[draw=none, fill=\examplegridcolor] (45, 28) rectangle (46, 29);
  \draw[draw=none, fill=\examplegridcolor] (60, 20) rectangle (61, 21);
  \draw[draw=none, fill=\examplegridcolor] (73, 36) rectangle (74, 37);
  \draw[draw=none, fill=\examplegridcolor] (85, 12) rectangle (86, 13);
  \draw[draw=none, fill=\examplegridcolor] (43, 69) rectangle (44, 70);
  \draw[draw=none, fill=\examplegridcolor] (77, 48) rectangle (78, 49);
  \draw[draw=none, fill=\examplegridcolor] (46, 52) rectangle (47, 53);
  \draw[draw=none, fill=\examplegridcolor] (57, 60) rectangle (58, 61);
  \draw[draw=none, fill=\examplegridcolor] (40, 4) rectangle (41, 5);
  \draw[draw=none, fill=\examplegridcolor] (38, 64) rectangle (39, 65);
  \draw[draw=none, fill=\examplegridcolor] (36, 80) rectangle (37, 81);
  \draw[draw=none, fill=\examplegridcolor] (71, 8) rectangle (72, 9);
  \draw[draw=none, fill=\examplegridcolor] (13, 44) rectangle (14, 45);
  \draw[draw=none, fill=\examplegridcolor] (48, 41) rectangle (49, 42);
  \draw[draw=none, fill=\examplegridcolor] (90, 64) rectangle (91, 65);
  \draw[draw=none, fill=\examplegridcolor] (38, 60) rectangle (39, 61);
  \draw[draw=none, fill=\examplegridcolor] (64, 76) rectangle (65, 77);
  \draw[draw=none, fill=\examplegridcolor] (74, 52) rectangle (75, 53);
  \draw[draw=none, fill=\examplegridcolor] (48, 15) rectangle (49, 16);
  \draw[draw=none, fill=\examplegridcolor] (69, 92) rectangle (70, 93);
  \draw[draw=none, fill=\examplegridcolor] (38, 97) rectangle (39, 98);
  \draw[draw=none, fill=\examplegridcolor] (21, 55) rectangle (22, 56);
  \draw[draw=none, fill=\examplegridcolor] (35, 85) rectangle (36, 86);
  \draw[draw=none, fill=\examplegridcolor] (55, 14) rectangle (56, 15);
  \draw[draw=none, fill=\examplegridcolor] (70, 98) rectangle (71, 99);
  \draw[draw=none, fill=\examplegridcolor] (77, 29) rectangle (78, 30);
  \draw[draw=none, fill=\examplegridcolor] (21, 17) rectangle (22, 18);
  \draw[draw=none, fill=\examplegridcolor] (84, 49) rectangle (85, 50);
  \draw[draw=none, fill=\examplegridcolor] (22, 30) rectangle (23, 31);
  \draw[draw=none, fill=\examplegridcolor] (94, 1) rectangle (95, 2);
  \draw[draw=none, fill=\examplegridcolor] (18, 22) rectangle (19, 23);
  \draw[draw=none, fill=\examplegridcolor] (53, 91) rectangle (54, 92);
  \draw[draw=none, fill=\examplegridcolor] (34, 21) rectangle (35, 22);
  \draw[draw=none, fill=\examplegridcolor] (67, 33) rectangle (68, 34);
  \draw[draw=none, fill=\examplegridcolor] (13, 37) rectangle (14, 38);
  \draw[draw=none, fill=\examplegridcolor] (35, 8) rectangle (36, 9);
  \draw[draw=none, fill=\examplegridcolor] (64, 67) rectangle (65, 68);
  \draw[draw=none, fill=\examplegridcolor] (56, 96) rectangle (57, 97);
  \draw[draw=none, fill=\examplegridcolor] (91, 93) rectangle (92, 94);
  \draw[draw=none, fill=\examplegridcolor] (38, 9) rectangle (39, 10);
  \draw[draw=none, fill=\examplegridcolor] (19, 58) rectangle (20, 59);
  \draw[draw=none, fill=\examplegridcolor] (33, 68) rectangle (34, 69);
  \draw[draw=none, fill=\examplegridcolor] (29, 22) rectangle (30, 23);
  \draw[draw=none, fill=\examplegridcolor] (53, 9) rectangle (54, 10);
  \draw[draw=none, fill=\examplegridcolor] (71, 83) rectangle (72, 84);
  \draw[draw=none, fill=\examplegridcolor] (28, 13) rectangle (29, 14);
  \draw[draw=none, fill=\examplegridcolor] (52, 50) rectangle (53, 51);
  \draw[draw=none, fill=\examplegridcolor] (40, 24) rectangle (41, 25);
  \draw[draw=none, fill=\examplegridcolor] (21, 26) rectangle (22, 27);
  \draw[draw=none, fill=\examplegridcolor] (86, 88) rectangle (87, 89);
  \draw[draw=none, fill=\examplegridcolor] (91, 15) rectangle (92, 16);
  \draw[draw=none, fill=\examplegridcolor] (47, 11) rectangle (48, 12);
  \draw[draw=none, fill=\examplegridcolor] (32, 4) rectangle (33, 5);
  \draw[draw=none, fill=\examplegridcolor] (13, 94) rectangle (14, 95);
  \draw[draw=none, fill=\examplegridcolor] (41, 63) rectangle (42, 64);
  \draw[draw=none, fill=\examplegridcolor] (26, 70) rectangle (27, 71);
  \draw[draw=none, fill=\examplegridcolor] (44, 28) rectangle (45, 29);
  \draw[draw=none, fill=\examplegridcolor] (45, 33) rectangle (46, 34);
  \draw[draw=none, fill=\examplegridcolor] (26, 96) rectangle (27, 97);
  \draw[draw=none, fill=\examplegridcolor] (19, 67) rectangle (20, 68);
  \draw[draw=none, fill=\examplegridcolor] (52, 19) rectangle (53, 20);
  \draw[draw=none, fill=\examplegridcolor] (88, 19) rectangle (89, 20);
  \draw[draw=none, fill=\examplegridcolor] (19, 41) rectangle (20, 42);
  \draw[draw=none, fill=\examplegridcolor] (26, 52) rectangle (27, 53);
  \draw[draw=none, fill=\examplegridcolor] (50, 25) rectangle (51, 26);
  \draw[draw=none, fill=\examplegridcolor] (20, 34) rectangle (21, 35);
  \draw[draw=none, fill=\examplegridcolor] (40, 31) rectangle (41, 32);
  \draw[draw=none, fill=\examplegridcolor] (30, 22) rectangle (31, 23);
  \draw[draw=none, fill=\examplegridcolor] (86, 83) rectangle (87, 84);
  \draw[draw=none, fill=\examplegridcolor] (88, 57) rectangle (89, 58);
  \draw[draw=none, fill=\examplegridcolor] (15, 93) rectangle (16, 94);
  \draw[draw=none, fill=\examplegridcolor] (68, 2) rectangle (69, 3);
  \draw[draw=none, fill=\examplegridcolor] (40, 37) rectangle (41, 38);
  \draw[draw=none, fill=\examplegridcolor] (54, 85) rectangle (55, 86);
  \draw[draw=none, fill=\examplegridcolor] (49, 69) rectangle (50, 70);
  \draw[draw=none, fill=\examplegridcolor] (65, 35) rectangle (66, 36);
  \draw[draw=none, fill=\examplegridcolor] (31, 61) rectangle (32, 62);
  \draw[draw=none, fill=\examplegridcolor] (94, 21) rectangle (95, 22);
  \draw[draw=none, fill=\examplegridcolor] (77, 67) rectangle (78, 68);
  \draw[draw=none, fill=\examplegridcolor] (9, 15) rectangle (10, 16);
  \draw[draw=none, fill=\examplegridcolor] (95, 16) rectangle (96, 17);
  \draw[draw=none, fill=\examplegridcolor] (45, 26) rectangle (46, 27);
  \draw[draw=none, fill=\examplegridcolor] (36, 49) rectangle (37, 50);
  \draw[draw=none, fill=\examplegridcolor] (95, 62) rectangle (96, 63);
  \draw[draw=none, fill=\examplegridcolor] (16, 77) rectangle (17, 78);
  \draw[draw=none, fill=\examplegridcolor] (2, 16) rectangle (3, 17);
  \draw[draw=none, fill=\examplegridcolor] (14, 48) rectangle (15, 49);
  \draw[draw=none, fill=\examplegridcolor] (4, 14) rectangle (5, 15);
  \draw[draw=none, fill=\examplegridcolor] (95, 79) rectangle (96, 80);
  \draw[draw=none, fill=\examplegridcolor] (76, 5) rectangle (77, 6);
  \draw[draw=none, fill=\examplegridcolor] (55, 21) rectangle (56, 22);
  \draw[draw=none, fill=\examplegridcolor] (89, 27) rectangle (90, 28);
  \draw[draw=none, fill=\examplegridcolor] (1, 39) rectangle (2, 40);
  \draw[draw=none, fill=\examplegridcolor] (88, 38) rectangle (89, 39);
  \draw[draw=none, fill=\examplegridcolor] (86, 76) rectangle (87, 77);
  \draw[draw=none, fill=\examplegridcolor] (43, 9) rectangle (44, 10);
  \draw[draw=none, fill=\examplegridcolor] (63, 90) rectangle (64, 91);
  \draw[draw=none, fill=\examplegridcolor] (89, 39) rectangle (90, 40);
  \draw[draw=none, fill=\examplegridcolor] (79, 92) rectangle (80, 93);
  \draw[draw=none, fill=\examplegridcolor] (49, 80) rectangle (50, 81);
  \draw[draw=none, fill=\examplegridcolor] (31, 64) rectangle (32, 65);
  \draw[draw=none, fill=\examplegridcolor] (11, 6) rectangle (12, 7);
  \draw[draw=none, fill=\examplegridcolor] (9, 26) rectangle (10, 27);
  \draw[draw=none, fill=\examplegridcolor] (71, 32) rectangle (72, 33);
  \draw[draw=none, fill=\examplegridcolor] (56, 91) rectangle (57, 92);
  \draw[draw=none, fill=\examplegridcolor] (22, 81) rectangle (23, 82);
  \draw[draw=none, fill=\examplegridcolor] (74, 50) rectangle (75, 51);
  \draw[draw=none, fill=\examplegridcolor] (77, 39) rectangle (78, 40);
  \draw[draw=none, fill=\examplegridcolor] (69, 90) rectangle (70, 91);
  \draw[draw=none, fill=\examplegridcolor] (51, 12) rectangle (52, 13);
  \draw[draw=none, fill=\examplegridcolor] (63, 20) rectangle (64, 21);
  \draw[draw=none, fill=\examplegridcolor] (33, 65) rectangle (34, 66);
  \draw[draw=none, fill=\examplegridcolor] (29, 27) rectangle (30, 28);
  \draw[draw=none, fill=\examplegridcolor] (1, 56) rectangle (2, 57);
  \draw[draw=none, fill=\examplegridcolor] (81, 70) rectangle (82, 71);
  \draw[draw=none, fill=\examplegridcolor] (54, 13) rectangle (55, 14);
  \draw[draw=none, fill=\examplegridcolor] (19, 29) rectangle (20, 30);
  \draw[draw=none, fill=\examplegridcolor] (56, 48) rectangle (57, 49);
  \draw[draw=none, fill=\examplegridcolor] (24, 89) rectangle (25, 90);
  \draw[draw=none, fill=\examplegridcolor] (87, 79) rectangle (88, 80);
  \draw[draw=none, fill=\examplegridcolor] (85, 50) rectangle (86, 51);
  \draw[draw=none, fill=\examplegridcolor] (75, 77) rectangle (76, 78);
  \draw[draw=none, fill=\examplegridcolor] (4, 71) rectangle (5, 72);
  \draw[draw=none, fill=\examplegridcolor] (1, 67) rectangle (2, 68);
  \draw[draw=none, fill=\examplegridcolor] (51, 73) rectangle (52, 74);
  \draw[draw=none, fill=\examplegridcolor] (63, 41) rectangle (64, 42);
  \draw[draw=none, fill=\examplegridcolor] (74, 83) rectangle (75, 84);
  \draw[draw=none, fill=\examplegridcolor] (33, 14) rectangle (34, 15);
  \draw[draw=none, fill=\examplegridcolor] (62, 54) rectangle (63, 55);
  \draw[draw=none, fill=\examplegridcolor] (36, 13) rectangle (37, 14);
  \draw[draw=none, fill=\examplegridcolor] (53, 67) rectangle (54, 68);
  \draw[draw=none, fill=\examplegridcolor] (43, 58) rectangle (44, 59);
  \draw[draw=none, fill=\examplegridcolor] (21, 84) rectangle (22, 85);
  \draw[draw=none, fill=\examplegridcolor] (2, 28) rectangle (3, 29);
  \draw[draw=none, fill=\examplegridcolor] (53, 23) rectangle (54, 24);
  \draw[draw=none, fill=\examplegridcolor] (51, 59) rectangle (52, 60);
  \draw[draw=none, fill=\examplegridcolor] (95, 91) rectangle (96, 92);
  \draw[draw=none, fill=\examplegridcolor] (88, 14) rectangle (89, 15);
  \draw[draw=none, fill=\examplegridcolor] (4, 26) rectangle (5, 27);
  \draw[draw=none, fill=\examplegridcolor] (12, 74) rectangle (13, 75);
  \draw[draw=none, fill=\examplegridcolor] (25, 86) rectangle (26, 87);
  \draw[draw=none, fill=\examplegridcolor] (86, 94) rectangle (87, 95);
  \draw[draw=none, fill=\examplegridcolor] (28, 37) rectangle (29, 38);
  \draw[draw=none, fill=\examplegridcolor] (67, 2) rectangle (68, 3);
  \draw[draw=none, fill=\examplegridcolor] (32, 32) rectangle (33, 33);
  \draw[draw=none, fill=\examplegridcolor] (68, 5) rectangle (69, 6);
  \draw[draw=none, fill=\examplegridcolor] (95, 15) rectangle (96, 16);
  \draw[draw=none, fill=\examplegridcolor] (91, 39) rectangle (92, 40);
  \draw[draw=none, fill=\examplegridcolor] (18, 41) rectangle (19, 42);
  \draw[draw=none, fill=\examplegridcolor] (42, 58) rectangle (43, 59);
  \draw[draw=none, fill=\examplegridcolor] (68, 35) rectangle (69, 36);
  \draw[draw=none, fill=\examplegridcolor] (69, 34) rectangle (70, 35);
  \draw[draw=none, fill=\examplegridcolor] (34, 4) rectangle (35, 5);
  \draw[draw=none, fill=\examplegridcolor] (2, 23) rectangle (3, 24);
  \draw[draw=none, fill=\examplegridcolor] (7, 94) rectangle (8, 95);
  \draw[draw=none, fill=\examplegridcolor] (8, 91) rectangle (9, 92);
  \draw[draw=none, fill=\examplegridcolor] (54, 31) rectangle (55, 32);
  \draw[draw=none, fill=\examplegridcolor] (10, 81) rectangle (11, 82);
  \draw[draw=none, fill=\examplegridcolor] (40, 1) rectangle (41, 2);
  \draw[draw=none, fill=\examplegridcolor] (96, 75) rectangle (97, 76);
  \draw[draw=none, fill=\examplegridcolor] (27, 81) rectangle (28, 82);
  \draw[draw=none, fill=\examplegridcolor] (47, 18) rectangle (48, 19);
  \draw[draw=none, fill=\examplegridcolor] (32, 29) rectangle (33, 30);
  \draw[draw=none, fill=\examplegridcolor] (56, 10) rectangle (57, 11);
  \draw[draw=none, fill=\examplegridcolor] (79, 81) rectangle (80, 82);
  \draw[draw=none, fill=\examplegridcolor] (83, 18) rectangle (84, 19);
  \draw[draw=none, fill=\examplegridcolor] (62, 32) rectangle (63, 33);
  \draw[draw=none, fill=\examplegridcolor] (82, 5) rectangle (83, 6);
  \draw[draw=none, fill=\examplegridcolor] (40, 83) rectangle (41, 84);
  \draw[draw=none, fill=\examplegridcolor] (25, 20) rectangle (26, 21);
  \draw[draw=none, fill=\examplegridcolor] (17, 87) rectangle (18, 88);
  \draw[draw=none, fill=\examplegridcolor] (68, 71) rectangle (69, 72);
  \draw[draw=none, fill=\examplegridcolor] (57, 94) rectangle (58, 95);
  \draw[draw=none, fill=\examplegridcolor] (39, 26) rectangle (40, 27);
  \draw[draw=none, fill=\examplegridcolor] (54, 22) rectangle (55, 23);
  \draw[draw=none, fill=\examplegridcolor] (9, 74) rectangle (10, 75);
  \draw[draw=none, fill=\examplegridcolor] (90, 30) rectangle (91, 31);
  \draw[draw=none, fill=\examplegridcolor] (57, 42) rectangle (58, 43);
  \draw[draw=none, fill=\examplegridcolor] (30, 33) rectangle (31, 34);
  \draw[draw=none, fill=\examplegridcolor] (51, 92) rectangle (52, 93);
  \draw[draw=none, fill=\examplegridcolor] (95, 27) rectangle (96, 28);
  \draw[draw=none, fill=\examplegridcolor] (88, 78) rectangle (89, 79);
  \draw[draw=none, fill=\examplegridcolor] (54, 68) rectangle (55, 69);
  \draw[draw=none, fill=\examplegridcolor] (6, 80) rectangle (7, 81);
  \draw[draw=none, fill=\examplegridcolor] (11, 30) rectangle (12, 31);
  \draw[draw=none, fill=\examplegridcolor] (17, 98) rectangle (18, 99);
  \draw[draw=none, fill=\examplegridcolor] (8, 73) rectangle (9, 74);
  \draw[draw=none, fill=\examplegridcolor] (13, 28) rectangle (14, 29);
  \draw[draw=none, fill=\examplegridcolor] (58, 95) rectangle (59, 96);
  \draw[draw=none, fill=\examplegridcolor] (33, 71) rectangle (34, 72);
  \draw[draw=none, fill=\examplegridcolor] (89, 98) rectangle (90, 99);
  \draw[draw=none, fill=\examplegridcolor] (77, 63) rectangle (78, 64);
  \draw[draw=none, fill=\examplegridcolor] (25, 41) rectangle (26, 42);
  \draw[draw=none, fill=\examplegridcolor] (82, 74) rectangle (83, 75);
  \draw[draw=none, fill=\examplegridcolor] (54, 3) rectangle (55, 4);
  \draw[draw=none, fill=\examplegridcolor] (20, 24) rectangle (21, 25);
  \draw[draw=none, fill=\examplegridcolor] (83, 58) rectangle (84, 59);
  \draw[draw=none, fill=\examplegridcolor] (84, 61) rectangle (85, 62);
  \draw[draw=none, fill=\examplegridcolor] (13, 71) rectangle (14, 72);
  \draw[draw=none, fill=\examplegridcolor] (23, 27) rectangle (24, 28);
  \draw[draw=none, fill=\examplegridcolor] (73, 83) rectangle (74, 84);
  \draw[draw=none, fill=\examplegridcolor] (51, 75) rectangle (52, 76);
  \draw[draw=none, fill=\examplegridcolor] (17, 47) rectangle (18, 48);
  \draw[draw=none, fill=\examplegridcolor] (41, 58) rectangle (42, 59);
  \draw[draw=none, fill=\examplegridcolor] (24, 13) rectangle (25, 14);
  \draw[draw=none, fill=\examplegridcolor] (86, 11) rectangle (87, 12);
  \draw[draw=none, fill=\examplegridcolor] (1, 29) rectangle (2, 30);
  \draw[draw=none, fill=\examplegridcolor] (16, 83) rectangle (17, 84);
  \draw[draw=none, fill=\examplegridcolor] (2, 26) rectangle (3, 27);
  \draw[draw=none, fill=\examplegridcolor] (14, 42) rectangle (15, 43);
  \draw[draw=none, fill=\examplegridcolor] (70, 71) rectangle (71, 72);
  \draw[draw=none, fill=\examplegridcolor] (58, 64) rectangle (59, 65);
  \draw[draw=none, fill=\examplegridcolor] (21, 60) rectangle (22, 61);
  \draw[draw=none, fill=\examplegridcolor] (15, 35) rectangle (16, 36);
  \draw[draw=none, fill=\examplegridcolor] (34, 84) rectangle (35, 85);
  \draw[draw=none, fill=\examplegridcolor] (47, 41) rectangle (48, 42);
  \draw[draw=none, fill=\examplegridcolor] (40, 28) rectangle (41, 29);
  \draw[draw=none, fill=\examplegridcolor] (76, 98) rectangle (77, 99);
  \draw[draw=none, fill=\examplegridcolor] (1, 90) rectangle (2, 91);
  \draw[draw=none, fill=\examplegridcolor] (49, 64) rectangle (50, 65);
  \draw[draw=none, fill=\examplegridcolor] (84, 8) rectangle (85, 9);
  \draw[draw=none, fill=\examplegridcolor] (93, 35) rectangle (94, 36);
  \draw[draw=none, fill=\examplegridcolor] (95, 61) rectangle (96, 62);
  \draw[draw=none, fill=\examplegridcolor] (19, 45) rectangle (20, 46);
  \draw[draw=none, fill=\examplegridcolor] (26, 48) rectangle (27, 49);
  \draw[draw=none, fill=\examplegridcolor] (24, 32) rectangle (25, 33);
  \draw[draw=none, fill=\examplegridcolor] (10, 95) rectangle (11, 96);
  \draw[draw=none, fill=\examplegridcolor] (84, 67) rectangle (85, 68);
  \draw[draw=none, fill=\examplegridcolor] (65, 13) rectangle (66, 14);
  \draw[draw=none, fill=\examplegridcolor] (3, 52) rectangle (4, 53);
  \draw[draw=none, fill=\examplegridcolor] (96, 77) rectangle (97, 78);
  \draw[draw=none, fill=\examplegridcolor] (51, 89) rectangle (52, 90);
  \draw[draw=none, fill=\examplegridcolor] (11, 47) rectangle (12, 48);
  \draw[draw=none, fill=\examplegridcolor] (84, 23) rectangle (85, 24);
  \draw[draw=none, fill=\examplegridcolor] (93, 60) rectangle (94, 61);
  \draw[draw=none, fill=\examplegridcolor] (73, 46) rectangle (74, 47);
  \draw[draw=none, fill=\examplegridcolor] (85, 22) rectangle (86, 23);
  \draw[draw=none, fill=\examplegridcolor] (25, 26) rectangle (26, 27);
  \draw[draw=none, fill=\examplegridcolor] (83, 96) rectangle (84, 97);
  \draw[draw=none, fill=\examplegridcolor] (5, 97) rectangle (6, 98);
  \draw[draw=none, fill=\examplegridcolor] (96, 8) rectangle (97, 9);
  \draw[draw=none, fill=\examplegridcolor] (1, 1) rectangle (2, 2);
  \draw[draw=none, fill=\examplegridcolor] (23, 82) rectangle (24, 83);
  \draw[draw=none, fill=\examplegridcolor] (26, 59) rectangle (27, 60);
  \draw[draw=none, fill=\examplegridcolor] (41, 97) rectangle (42, 98);
  \draw[draw=none, fill=\examplegridcolor] (20, 53) rectangle (21, 54);
  \draw[draw=none, fill=\examplegridcolor] (80, 97) rectangle (81, 98);
  \draw[draw=none, fill=\examplegridcolor] (55, 15) rectangle (56, 16);
  \draw[draw=none, fill=\examplegridcolor] (61, 88) rectangle (62, 89);
  \draw[draw=none, fill=\examplegridcolor] (30, 39) rectangle (31, 40);
  \draw[draw=none, fill=\examplegridcolor] (10, 41) rectangle (11, 42);
  \draw[draw=none, fill=\examplegridcolor] (98, 70) rectangle (99, 71);
  \draw[draw=none, fill=\examplegridcolor] (75, 72) rectangle (76, 73);
  \draw[draw=none, fill=\examplegridcolor] (3, 74) rectangle (4, 75);
  \draw[draw=none, fill=\examplegridcolor] (10, 51) rectangle (11, 52);
  \draw[draw=none, fill=\examplegridcolor] (35, 9) rectangle (36, 10);
  \draw[draw=none, fill=\examplegridcolor] (77, 82) rectangle (78, 83);
  \draw[draw=none, fill=\examplegridcolor] (33, 9) rectangle (34, 10);
  \draw[draw=none, fill=\examplegridcolor] (71, 28) rectangle (72, 29);
  \draw[draw=none, fill=\examplegridcolor] (45, 41) rectangle (46, 42);
  \draw[draw=none, fill=\examplegridcolor] (70, 51) rectangle (71, 52);
  \draw[draw=none, fill=\examplegridcolor] (41, 64) rectangle (42, 65);
  \draw[draw=none, fill=\examplegridcolor] (15, 62) rectangle (16, 63);
  \draw[draw=none, fill=\examplegridcolor] (82, 46) rectangle (83, 47);
  \draw[draw=none, fill=\examplegridcolor] (13, 26) rectangle (14, 27);
  \draw[draw=none, fill=\examplegridcolor] (76, 56) rectangle (77, 57);
  \draw[draw=none, fill=\examplegridcolor] (84, 81) rectangle (85, 82);
  \draw[draw=none, fill=\examplegridcolor] (85, 77) rectangle (86, 78);
  \draw[draw=none, fill=\examplegridcolor] (98, 65) rectangle (99, 66);
  \draw[draw=none, fill=\examplegridcolor] (85, 62) rectangle (86, 63);
  \draw[draw=none, fill=\examplegridcolor] (24, 67) rectangle (25, 68);
  \draw[draw=none, fill=\examplegridcolor] (57, 27) rectangle (58, 28);
  \draw[draw=none, fill=\examplegridcolor] (95, 2) rectangle (96, 3);
  \draw[draw=none, fill=\examplegridcolor] (51, 77) rectangle (52, 78);
  \draw[draw=none, fill=\examplegridcolor] (9, 7) rectangle (10, 8);
  \draw[draw=none, fill=\examplegridcolor] (6, 73) rectangle (7, 74);
  \draw[draw=none, fill=\examplegridcolor] (62, 58) rectangle (63, 59);
  \draw[draw=none, fill=\examplegridcolor] (87, 22) rectangle (88, 23);
  \draw[draw=none, fill=\examplegridcolor] (21, 80) rectangle (22, 81);
  \draw[draw=none, fill=\examplegridcolor] (73, 4) rectangle (74, 5);
  \draw[draw=none, fill=\examplegridcolor] (52, 18) rectangle (53, 19);
  \draw[draw=none, fill=\examplegridcolor] (44, 87) rectangle (45, 88);
  \draw[draw=none, fill=\examplegridcolor] (76, 55) rectangle (77, 56);
  \draw[draw=none, fill=\examplegridcolor] (20, 59) rectangle (21, 60);
  \draw[draw=none, fill=\examplegridcolor] (57, 80) rectangle (58, 81);
  \draw[draw=none, fill=\examplegridcolor] (46, 50) rectangle (47, 51);
  \draw[draw=none, fill=\examplegridcolor] (30, 17) rectangle (31, 18);
  \draw[draw=none, fill=\examplegridcolor] (86, 82) rectangle (87, 83);
  \draw[draw=none, fill=\examplegridcolor] (36, 76) rectangle (37, 77);
  \draw[draw=none, fill=\examplegridcolor] (67, 6) rectangle (68, 7);
  \draw[draw=none, fill=\examplegridcolor] (32, 36) rectangle (33, 37);
  \draw[draw=none, fill=\examplegridcolor] (56, 33) rectangle (57, 34);
  \draw[draw=none, fill=\examplegridcolor] (3, 49) rectangle (4, 50);
  \draw[draw=none, fill=\examplegridcolor] (78, 94) rectangle (79, 95);
  \draw[draw=none, fill=\examplegridcolor] (29, 94) rectangle (30, 95);
  \draw[draw=none, fill=\examplegridcolor] (28, 80) rectangle (29, 81);
  \draw[draw=none, fill=\examplegridcolor] (77, 94) rectangle (78, 95);
  \draw[draw=none, fill=\examplegridcolor] (87, 5) rectangle (88, 6);
  \draw[draw=none, fill=\examplegridcolor] (86, 85) rectangle (87, 86);
  \draw[draw=none, fill=\examplegridcolor] (37, 67) rectangle (38, 68);
  \draw[draw=none, fill=\examplegridcolor] (19, 21) rectangle (20, 22);
  \draw[draw=none, fill=\examplegridcolor] (8, 46) rectangle (9, 47);
  \draw[draw=none, fill=\examplegridcolor] (65, 3) rectangle (66, 4);
  \draw[draw=none, fill=\examplegridcolor] (29, 61) rectangle (30, 62);
  \draw[draw=none, fill=\examplegridcolor] (20, 22) rectangle (21, 23);
  \draw[draw=none, fill=\examplegridcolor] (68, 8) rectangle (69, 9);
  \draw[draw=none, fill=\examplegridcolor] (39, 77) rectangle (40, 78);
  \draw[draw=none, fill=\examplegridcolor] (72, 81) rectangle (73, 82);
  \draw[draw=none, fill=\examplegridcolor] (14, 16) rectangle (15, 17);
  \draw[draw=none, fill=\examplegridcolor] (46, 90) rectangle (47, 91);
  \draw[draw=none, fill=\examplegridcolor] (58, 80) rectangle (59, 81);
  \draw[draw=none, fill=\examplegridcolor] (56, 64) rectangle (57, 65);
  \draw[draw=none, fill=\examplegridcolor] (52, 14) rectangle (53, 15);
  \draw[draw=none, fill=\examplegridcolor] (25, 36) rectangle (26, 37);
  \draw[draw=none, fill=\examplegridcolor] (45, 89) rectangle (46, 90);
  \draw[draw=none, fill=\examplegridcolor] (3, 63) rectangle (4, 64);
  \draw[draw=none, fill=\examplegridcolor] (37, 86) rectangle (38, 87);
  \draw[draw=none, fill=\examplegridcolor] (11, 38) rectangle (12, 39);
  \draw[draw=none, fill=\examplegridcolor] (26, 82) rectangle (27, 83);
  \draw[draw=none, fill=\examplegridcolor] (92, 50) rectangle (93, 51);
  \draw[draw=none, fill=\examplegridcolor] (47, 13) rectangle (48, 14);
  \draw[draw=none, fill=\examplegridcolor] (96, 53) rectangle (97, 54);
  \draw[draw=none, fill=\examplegridcolor] (36, 38) rectangle (37, 39);
  \draw[draw=none, fill=\examplegridcolor] (12, 33) rectangle (13, 34);
  \draw[draw=none, fill=\examplegridcolor] (84, 24) rectangle (85, 25);
  \draw[draw=none, fill=\examplegridcolor] (7, 59) rectangle (8, 60);
  \draw[draw=none, fill=\examplegridcolor] (90, 72) rectangle (91, 73);
  \draw[draw=none, fill=\examplegridcolor] (6, 84) rectangle (7, 85);
  \draw[draw=none, fill=\examplegridcolor] (10, 27) rectangle (11, 28);
  \draw[draw=none, fill=\examplegridcolor] (74, 60) rectangle (75, 61);
  \draw[draw=none, fill=\examplegridcolor] (46, 71) rectangle (47, 72);
  \draw[draw=none, fill=\examplegridcolor] (98, 11) rectangle (99, 12);
  \draw[draw=none, fill=\examplegridcolor] (65, 29) rectangle (66, 30);
  \draw[draw=none, fill=\examplegridcolor] (37, 95) rectangle (38, 96);
  \draw[draw=none, fill=\examplegridcolor] (55, 60) rectangle (56, 61);
  \draw[draw=none, fill=\examplegridcolor] (6, 53) rectangle (7, 54);
  \draw[draw=none, fill=\examplegridcolor] (93, 12) rectangle (94, 13);
  \draw[draw=none, fill=\examplegridcolor] (31, 55) rectangle (32, 56);
  \draw[draw=none, fill=\examplegridcolor] (37, 32) rectangle (38, 33);
  \draw[draw=none, fill=\examplegridcolor] (34, 7) rectangle (35, 8);
  \draw[draw=none, fill=\examplegridcolor] (37, 10) rectangle (38, 11);
  \draw[draw=none, fill=\examplegridcolor] (70, 40) rectangle (71, 41);
  \draw[draw=none, fill=\examplegridcolor] (95, 48) rectangle (96, 49);
  \draw[draw=none, fill=\examplegridcolor] (63, 27) rectangle (64, 28);
  \draw[draw=none, fill=\examplegridcolor] (76, 49) rectangle (77, 50);
  \draw[draw=none, fill=\examplegridcolor] (41, 81) rectangle (42, 82);
  \draw[draw=none, fill=\examplegridcolor] (47, 68) rectangle (48, 69);
  \draw[draw=none, fill=\examplegridcolor] (68, 95) rectangle (69, 96);
  \draw[draw=none, fill=\examplegridcolor] (15, 47) rectangle (16, 48);
  \draw[draw=none, fill=\examplegridcolor] (49, 17) rectangle (50, 18);
  \draw[draw=none, fill=\examplegridcolor] (52, 58) rectangle (53, 59);
  \draw[draw=none, fill=\examplegridcolor] (2, 42) rectangle (3, 43);
  \draw[draw=none, fill=\examplegridcolor] (48, 64) rectangle (49, 65);
  \draw[draw=none, fill=\examplegridcolor] (62, 80) rectangle (63, 81);
  \draw[draw=none, fill=\examplegridcolor] (42, 26) rectangle (43, 27);
  \draw[draw=none, fill=\examplegridcolor] (57, 34) rectangle (58, 35);
  \draw[draw=none, fill=\examplegridcolor] (70, 9) rectangle (71, 10);
  \draw[draw=none, fill=\examplegridcolor] (18, 35) rectangle (19, 36);
  \draw[draw=none, fill=\examplegridcolor] (86, 44) rectangle (87, 45);
  \draw[draw=none, fill=\examplegridcolor] (34, 30) rectangle (35, 31);
  \draw[draw=none, fill=\examplegridcolor] (8, 21) rectangle (9, 22);
  \draw[draw=none, fill=\examplegridcolor] (93, 63) rectangle (94, 64);
  \draw[draw=none, fill=\examplegridcolor] (55, 64) rectangle (56, 65);
  \draw[draw=none, fill=\examplegridcolor] (69, 54) rectangle (70, 55);
  \draw[draw=none, fill=\examplegridcolor] (74, 8) rectangle (75, 9);
  \draw[draw=none, fill=\examplegridcolor] (47, 77) rectangle (48, 78);
  \draw[draw=none, fill=\examplegridcolor] (75, 5) rectangle (76, 6);
  \draw[draw=none, fill=\examplegridcolor] (28, 28) rectangle (29, 29);
  \draw[draw=none, fill=\examplegridcolor] (33, 79) rectangle (34, 80);
  \draw[draw=none, fill=\examplegridcolor] (55, 20) rectangle (56, 21);
  \draw[draw=none, fill=\examplegridcolor] (89, 26) rectangle (90, 27);
  \draw[draw=none, fill=\examplegridcolor] (23, 79) rectangle (24, 80);
  \draw[draw=none, fill=\examplegridcolor] (90, 17) rectangle (91, 18);
  \draw[draw=none, fill=\examplegridcolor] (57, 65) rectangle (58, 66);
  \draw[draw=none, fill=\examplegridcolor] (37, 65) rectangle (38, 66);
  \draw[draw=none, fill=\examplegridcolor] (32, 61) rectangle (33, 62);
  \draw[draw=none, fill=\examplegridcolor] (56, 42) rectangle (57, 43);
  \draw[draw=none, fill=\examplegridcolor] (96, 65) rectangle (97, 66);
  \draw[draw=none, fill=\examplegridcolor] (6, 39) rectangle (7, 40);
  \draw[draw=none, fill=\examplegridcolor] (97, 91) rectangle (98, 92);
  \draw[draw=none, fill=\examplegridcolor] (75, 87) rectangle (76, 88);
  \draw[draw=none, fill=\examplegridcolor] (57, 13) rectangle (58, 14);
  \draw[draw=none, fill=\examplegridcolor] (8, 28) rectangle (9, 29);
  \draw[draw=none, fill=\examplegridcolor] (41, 50) rectangle (42, 51);
  \draw[draw=none, fill=\examplegridcolor] (18, 52) rectangle (19, 53);
  \draw[draw=none, fill=\examplegridcolor] (14, 22) rectangle (15, 23);
  \draw[draw=none, fill=\examplegridcolor] (86, 25) rectangle (87, 26);
  \draw[draw=none, fill=\examplegridcolor] (17, 73) rectangle (18, 74);
  \draw[draw=none, fill=\examplegridcolor] (22, 86) rectangle (23, 87);
  \draw[draw=none, fill=\examplegridcolor] (44, 71) rectangle (45, 72);
  \draw[draw=none, fill=\examplegridcolor] (83, 74) rectangle (84, 75);
  \draw[draw=none, fill=\examplegridcolor] (14, 68) rectangle (15, 69);
  \draw[draw=none, fill=\examplegridcolor] (20, 31) rectangle (21, 32);
  \draw[draw=none, fill=\examplegridcolor] (9, 86) rectangle (10, 87);
  \draw[draw=none, fill=\examplegridcolor] (58, 43) rectangle (59, 44);
  \draw[draw=none, fill=\examplegridcolor] (26, 80) rectangle (27, 81);
  \draw[draw=none, fill=\examplegridcolor] (65, 86) rectangle (66, 87);
  \draw[draw=none, fill=\examplegridcolor] (89, 88) rectangle (90, 89);
  \draw[draw=none, fill=\examplegridcolor] (76, 94) rectangle (77, 95);
  \draw[draw=none, fill=\examplegridcolor] (24, 12) rectangle (25, 13);
  \draw[draw=none, fill=\examplegridcolor] (96, 3) rectangle (97, 4);
  \draw[draw=none, fill=\examplegridcolor] (86, 10) rectangle (87, 11);
  \draw[draw=none, fill=\examplegridcolor] (22, 67) rectangle (23, 68);
  \draw[draw=none, fill=\examplegridcolor] (46, 69) rectangle (47, 70);
  \draw[draw=none, fill=\examplegridcolor] (14, 79) rectangle (15, 80);
  \draw[draw=none, fill=\examplegridcolor] (60, 77) rectangle (61, 78);
  \draw[draw=none, fill=\examplegridcolor] (41, 26) rectangle (42, 27);
  \draw[draw=none, fill=\examplegridcolor] (98, 93) rectangle (99, 94);
  \draw[draw=none, fill=\examplegridcolor] (61, 71) rectangle (62, 72);
  \draw[draw=none, fill=\examplegridcolor] (29, 39) rectangle (30, 40);
  \draw[draw=none, fill=\examplegridcolor] (68, 6) rectangle (69, 7);
  \draw[draw=none, fill=\examplegridcolor] (52, 65) rectangle (53, 66);
  \draw[draw=none, fill=\examplegridcolor] (32, 7) rectangle (33, 8);
  \draw[draw=none, fill=\examplegridcolor] (59, 17) rectangle (60, 18);
  \draw[draw=none, fill=\examplegridcolor] (40, 71) rectangle (41, 72);
  \draw[draw=none, fill=\examplegridcolor] (64, 93) rectangle (65, 94);
  \draw[draw=none, fill=\examplegridcolor] (19, 94) rectangle (20, 95);
  \draw[draw=none, fill=\examplegridcolor] (81, 38) rectangle (82, 39);
  \draw[draw=none, fill=\examplegridcolor] (71, 47) rectangle (72, 48);
  \draw[draw=none, fill=\examplegridcolor] (45, 56) rectangle (46, 57);
  \draw[draw=none, fill=\examplegridcolor] (16, 73) rectangle (17, 74);
  \draw[draw=none, fill=\examplegridcolor] (82, 37) rectangle (83, 38);
  \draw[draw=none, fill=\examplegridcolor] (1, 9) rectangle (2, 10);
  \draw[draw=none, fill=\examplegridcolor] (69, 85) rectangle (70, 86);
  \draw[draw=none, fill=\examplegridcolor] (80, 83) rectangle (81, 84);
  \draw[draw=none, fill=\examplegridcolor] (19, 42) rectangle (20, 43);
  \draw[draw=none, fill=\examplegridcolor] (32, 66) rectangle (33, 67);
  \draw[draw=none, fill=\examplegridcolor] (53, 57) rectangle (54, 58);
  \draw[draw=none, fill=\examplegridcolor] (8, 43) rectangle (9, 44);
  \draw[draw=none, fill=\examplegridcolor] (91, 25) rectangle (92, 26);
  \draw[draw=none, fill=\examplegridcolor] (79, 42) rectangle (80, 43);
  \draw[draw=none, fill=\examplegridcolor] (3, 53) rectangle (4, 54);
  \draw[draw=none, fill=\examplegridcolor] (39, 80) rectangle (40, 81);
  \draw[draw=none, fill=\examplegridcolor] (86, 72) rectangle (87, 73);
  \draw[draw=none, fill=\examplegridcolor] (46, 2) rectangle (47, 3);
  \draw[draw=none, fill=\examplegridcolor] (72, 46) rectangle (73, 47);
  \draw[draw=none, fill=\examplegridcolor] (12, 47) rectangle (13, 48);
  \draw[draw=none, fill=\examplegridcolor] (78, 68) rectangle (79, 69);
  \draw[draw=none, fill=\examplegridcolor] (20, 95) rectangle (21, 96);
  \draw[draw=none, fill=\examplegridcolor] (80, 30) rectangle (81, 31);
  \draw[draw=none, fill=\examplegridcolor] (74, 44) rectangle (75, 45);
  \draw[draw=none, fill=\examplegridcolor] (15, 8) rectangle (16, 9);
  \draw[draw=none, fill=\examplegridcolor] (63, 2) rectangle (64, 3);
  \draw[draw=none, fill=\examplegridcolor] (50, 53) rectangle (51, 54);
  \draw[draw=none, fill=\examplegridcolor] (21, 79) rectangle (22, 80);
  \draw[draw=none, fill=\examplegridcolor] (4, 9) rectangle (5, 10);
  \draw[draw=none, fill=\examplegridcolor] (43, 94) rectangle (44, 95);
  \draw[draw=none, fill=\examplegridcolor] (2, 9) rectangle (3, 10);
  \draw[draw=none, fill=\examplegridcolor] (85, 91) rectangle (86, 92);
  \draw[draw=none, fill=\examplegridcolor] (53, 2) rectangle (54, 3);
  \draw[draw=none, fill=\examplegridcolor] (27, 51) rectangle (28, 52);
  \draw[draw=none, fill=\examplegridcolor] (10, 89) rectangle (11, 90);
  \draw[draw=none, fill=\examplegridcolor] (21, 41) rectangle (22, 42);
  \draw[draw=none, fill=\examplegridcolor] (26, 36) rectangle (27, 37);
  \draw[draw=none, fill=\examplegridcolor] (5, 22) rectangle (6, 23);
  \draw[draw=none, fill=\examplegridcolor] (23, 39) rectangle (24, 40);
  \draw[draw=none, fill=\examplegridcolor] (72, 79) rectangle (73, 80);
  \draw[draw=none, fill=\examplegridcolor] (10, 40) rectangle (11, 41);
  \draw[draw=none, fill=\examplegridcolor] (51, 95) rectangle (52, 96);
  \draw[draw=none, fill=\examplegridcolor] (89, 36) rectangle (90, 37);
  \draw[draw=none, fill=\examplegridcolor] (36, 59) rectangle (37, 60);
  \draw[draw=none, fill=\examplegridcolor] (51, 69) rectangle (52, 70);
  \draw[draw=none, fill=\examplegridcolor] (30, 91) rectangle (31, 92);
  \draw[draw=none, fill=\examplegridcolor] (56, 94) rectangle (57, 95);
  \draw[draw=none, fill=\examplegridcolor] (60, 90) rectangle (61, 91);
  \draw[draw=none, fill=\examplegridcolor] (21, 50) rectangle (22, 51);
  \draw[draw=none, fill=\examplegridcolor] (95, 95) rectangle (96, 96);
\end{tikzpicture}



==> xstar_stages_figure.tex <==
\begin{figure}[H]
  \captionsetup[subfigure]{justification=centering}
  \centering
  \begin{subfigure}[t]{0.22\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.4]
      \tikzstyle{every node}+=[inner sep=0pt]
        \draw[fill=opensetcolor, draw=none]
        [path picture]
        (0, 2.5)coordinate to (4, 3) coordinate to (4, 1.5) coordinate to (3, 0) coordinate to (1.75, 0) to cycle;        
      \draw [color=darkgreen] (0, 2.5) -- (1,2.2) -- (1.5, 1.5) -- (3,2.1) -- (4, 1.5);
      \draw [color=orange] (-1.5, 4) -- (-1, 3) -- (0, 2.5);
      \draw [color=orange] (4, 1.5) -- (5, 0.5) -- (5.5, -0.5);
      \draw [line width=\windowwidth] (0,0) rectangle (4,4);
      \draw [line width=\windowwidth] (-1, -1) rectangle (5,5); 
      \draw [draw=none, fill=red] (0, 2.5) circle (0.15cm); 
      \draw [draw=none, fill=green] (4, 1.5) circle (0.15cm); 
      \node at (0.75, 0.4) {\figuretextsize$\windowk$};
    \node at (0, -0.6) {\figuretextsize$\windowkpone$};
      \node at (0.45, 3) {\figuretextsize$\startk$};
      \node at (4.6, 1.7) {\figuretextsize$\goalk$};
      \draw [->,very thick] plot [smooth, tension=1] coordinates {(3, 5.7) (6, 6.2) (9,5.7)};
    \end{tikzpicture}
    \caption{\initialconfig{}}
    \figlabel{XStarStepsInitialConfig}
  \end{subfigure}%
  \hfill
\begin{subfigure}[t]{0.22\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[fill=opensetcolor, draw=none]
      [path picture]
      (0, 2.5) coordinate to (5, 3.125) coordinate to (3-0.666*0.91, -1*0.91) coordinate to cycle; 
      \draw [color=darkgreen] (0, 2.5) -- (1,2.2) -- (1.5, 1.5) -- (3,2.1) -- (4, 1.5);
      \draw [color=orange] (-1.5, 4) -- (-1, 3) -- (0, 2.5);
      \draw [color=orange] (4, 1.5) -- (5, 0.5) -- (5.5, -0.5);
    \draw[\windowstyle, line width=\windowwidth] (0,0) rectangle (4,4);
    \draw [line width=\windowwidth] (-1, -1) rectangle (5,5); 
    \draw [draw=none, fill=red] (0, 2.5) circle (0.15cm); 
    \draw [draw=none, fill=green] (4, 1.5) circle (0.15cm); 
    \node at (0.75, 0.4) {\figuretextsize$\windowk$};
  \node at (0, -0.6) {\figuretextsize$\windowkpone$};
    \node at (0.45, 3) {\figuretextsize$\startk$};
    \node at (4.6, 1.7) {\figuretextsize$\goalk$};
    \draw [->,very thick] plot [smooth, tension=1] coordinates {(3, 5.7) (6, 6.2) (9,5.7)};
  \end{tikzpicture}
  \caption{\stageone{:}\\{\footnotesize \stageonename{}}}
  \figlabel{XStarStepsStageOne}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.22\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[fill=opensetcolor, draw=none]
      [path picture]
      (-1, 3) coordinate to (5, 3.125) coordinate to (3-0.666*0.91, -1*0.91) coordinate to cycle; 
      \draw [color=darkgreen] (-1, 3) -- (1,2.2) -- (1.5, 1.5) -- (3,2.1) -- (4, 1.5);
      \draw [color=orange] (-1.5, 4) -- (-1, 3);
      \draw [color=orange] (4, 1.5) -- (5, 0.5) -- (5.5, -0.5);
    \draw[\windowstyle, line width=\windowwidth] (0,0) rectangle (4,4);
    \draw [line width=\windowwidth] (-1, -1) rectangle (5,5); 
    \draw [draw=none, fill=red] (-1, 3) circle (0.15cm); 
    \draw [draw=none, fill=green] (4, 1.5) circle (0.15cm); 
    \node at (0.75, 0.4) {\figuretextsize$\windowk$};
  \node at (0, -0.6) {\figuretextsize$\windowkpone$};
    \node at (-1 + 0.95, 3.59) {\figuretextsize$\startkpone$};
    \node at (4.6, 1.7) {\figuretextsize$\goalk$};
    \draw [->,very thick] plot [smooth, tension=1] coordinates {(3, 5.7) (6, 6.2) (9,5.7)};
  \end{tikzpicture}
  \caption{\stagetwo{:}\\{\footnotesize \stagetwoname{}}}
  \figlabel{XStarStepsStageTwo}
\end{subfigure}%
\hfill
\begin{subfigure}[t]{0.22\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.4]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw[fill=opensetcolor, draw=none]
      [path picture]
      (-1, 3) coordinate to (5, 3.125) coordinate to (5, 0.5) coordinate to (4, -1) coordinate to (2.333, -1) coordinate to cycle; 
      \draw [color=darkgreen] (-1, 3) -- (1,2.2) -- (1.5, 1.5) -- (3,2.1) -- (5, 0.5);
      \draw [color=orange] (-1.5, 4) -- (-1, 3);
      \draw [color=orange] (5, 0.5) -- (5.5, -0.5);
    \draw[\windowstyle, line width=\windowwidth] (0,0) rectangle (4,4);
    \draw [line width=\windowwidth] (-1, -1) rectangle (5,5); 
    \draw [draw=none, fill=red] (-1, 3) circle (0.15cm); 
    \draw [draw=none, fill=green] (5, 0.5) circle (0.15cm); 
    \node at (0.75, 0.4) {\figuretextsize$\windowk$};
  \node at (0, -0.6) {\figuretextsize$\windowkpone$};
    \node at (-1 + 0.95, 3.59) {\figuretextsize$\startkpone$};
    \node at (3.97, 0.57) {\figuretextsize$\goalkpone$};
  \end{tikzpicture}
  \caption{\stagethree{:}\\{\footnotesize \stagethreename{}}}
  \figlabel{XStarStepsStageThree}
\end{subfigure}%
\caption{\projectedillustration{s} of the three stage transformation employed by X* to enable search tree re-use. $\windowk$ and $\windowkpone$ represent the $k$th and $k+1$th windows, respectively. $\startk$ and $\startkpone$ represent the repair start for $\windowk$ and $\windowkpone$, respectively. $\goalk$ and $\goalkpone$ represent the repair goal for $\windowk$ and $\windowkpone$, respectively. \initialconfig{} (\figref{XStarStepsInitialConfig}) show the initial search tree. \stageone{} (\figref{XStarStepsStageOne}) grows the window without moving the start or goal. \stagetwo{} (\figref{XStarStepsStageTwo}) moves the start while keeping the same goal. \stagethree{} (\figref{XStarStepsStageThree}) moves the goal.}
\figlabel{XStarSteps}
\end{figure}%
